Impact of Spatial Filtering on Distortion from Low-Noise Amplifiers in Massive MIMO Base Stations

In massive MIMO base stations, power consumption and cost of the low-noise amplifiers (LNAs) can be substantial because of the many antennas. We investigate the feasibility of inexpensive, power efficient LNAs, which inherently are less linear. A polynomial model is used to characterize the nonlinear LNAs and to derive the second-order statistics and spatial correlation of the distortion. We show that, with spatial matched filtering (maximum-ratio combining) at the receiver, some distortion terms combine coherently, and that the SINR of the symbol estimates therefore is limited by the linearity of the LNAs. Furthermore, it is studied how the power from a blocker in the adjacent frequency band leaks into the main band and creates distortion. The distortion term that scales cubically with the power received from the blocker has a spatial correlation that can be filtered out by spatial processing and only the coherent term that scales quadratically with the power remains. When the blocker is in free-space line-of-sight and the LNAs are identical, this quadratic term has the same spatial direction as the desired signal, and hence cannot be removed by linear receiver processing.

==> (inline-0) <==
\begin{tikzpicture}
		\begin{axis}[
		xlabel={Difference in sine angle $\varphi$ [degree]},
		ylabel={Gain $g(\varphi)$ [dB]},
		xmin=-180, %-3.14,
		xmax=180, %3.14,
		ymin=-50,
		ymax=10,
		y filter/.code={\pgfmathparse{10*log10(\pgfmathresult) - 40}},
		ytick={0,-20,-40},
		yticklabels={$40$,$20$,$0$},
		ymajorgrids=true,
		]
		
		\addplot[
		color=gray,
		x filter/.code={\pgfmathparse{\pgfmathresult/pi*180}},
		] table {
			-3.14	1.0000006341
			-3.1	1.0004326119
			-3.06	1.0016661887
			-3.02	1.0037053204
			-2.98	1.0065565621
			-2.94	1.0102291135
			-2.9	1.0147348814
			-2.86	1.0200885629
			-2.82	1.0263077473
			-2.78	1.033413041
			-2.74	1.0414282135
			-2.7	1.0503803695
			-2.66	1.0603001474
			-2.62	1.0712219472
			-2.58	1.0831841908
			-2.54	1.0962296182
			-2.5	1.1104056238
			-2.46	1.1257646368
			-2.42	1.1423645522
			-2.38	1.1602692177
			-2.34	1.1795489846
			-2.3	1.2002813306
			-2.26	1.2225515652
			-2.22	1.2464536283
			-2.18	1.2720909964
			-2.14	1.2995777125
			-2.1	1.3290395569
			-2.06	1.3606153828
			-2.02	1.3944586413
			-1.98	1.4307391273
			-1.94	1.4696449824
			-1.9	1.5113849985
			-1.86	1.5561912744
			-1.82	1.6043222881
			-1.78	1.6560664591
			-1.74	1.7117462928
			-1.7	1.771723218
			-1.66	1.8364032507
			-1.62	1.9062436517
			-1.58	1.9817607789
			-1.54	2.0635393887
			-1.5	2.1522436964
			-1.46	2.2486305891
			-1.42	2.3535654802
			-1.38	2.4680414281
			-1.34	2.5932023095
			-1.3	2.7303710604
			-1.26	2.8810842905
			-1.22	3.0471349714
			-1.18	3.2306254211
			-1.14	3.4340335275
			-1.1	3.660296126
			-1.06	3.9129148086
			-1.02	4.196091331
			-0.98	4.5149024751
			-0.94	4.8755280734
			-0.9	5.2855515005
			-0.86	5.7543601994
			-0.82	6.2936861926
			-0.78	6.918345419
			-0.74	7.6472640929
			-0.7	8.5049268698
			-0.66	9.5234572238
			-0.62	10.7456663218
			-0.58	12.2296221564
			-0.54	14.0556712747
			-0.5	16.3375417006
			-0.46	19.2404815161
			-0.42	23.0120310026
			-0.38	28.0365848855
			-0.34	34.9373449987
			-0.3	44.7792831518
			-0.26	59.5060606626
			-0.22	82.9787696511
			-0.18	123.7906641519
			-0.14	204.4152929073
			-0.1	400.3335000662
			-0.06	1111.444504453
			-0.02	10000.333339999
			-0.001	4000000.333396
			0.001	4000000.333396
			0.02	10000.333339999
			0.06	1111.444504453
			0.1	400.3335000662
			0.14	204.4152929073
			0.18	123.7906641519
			0.22	82.9787696511
			0.26	59.5060606626
			0.3	44.7792831518
			0.34	34.9373449987
			0.38	28.0365848855
			0.42	23.0120310026
			0.46	19.2404815161
			0.5	16.3375417006
			0.54	14.0556712747
			0.58	12.2296221564
			0.62	10.7456663218
			0.66	9.5234572238
			0.7	8.5049268698
			0.74	7.6472640929
			0.78	6.918345419
			0.82	6.2936861926
			0.86	5.7543601994
			0.9	5.2855515005
			0.94	4.8755280734
			0.98	4.5149024751
			1.02	4.196091331
			1.06	3.9129148086
			1.1	3.660296126
			1.14	3.4340335275
			1.18	3.2306254211
			1.22	3.0471349714
			1.26	2.8810842905
			1.3	2.7303710604
			1.34	2.5932023095
			1.38	2.4680414281
			1.42	2.3535654802
			1.46	2.2486305891
			1.5	2.1522436964
			1.54	2.0635393887
			1.58	1.9817607789
			1.62	1.9062436517
			1.66	1.8364032507
			1.7	1.771723218
			1.74	1.7117462928
			1.78	1.6560664591
			1.82	1.6043222881
			1.86	1.5561912744
			1.9	1.5113849985
			1.94	1.4696449824
			1.98	1.4307391273
			2.02	1.3944586413
			2.06	1.3606153828
			2.1	1.3290395569
			2.14	1.2995777125
			2.18	1.2720909964
			2.22	1.2464536283
			2.26	1.2225515652
			2.3	1.2002813306
			2.34	1.1795489846
			2.38	1.1602692177
			2.42	1.1423645522
			2.46	1.1257646368
			2.5	1.1104056238
			2.54	1.0962296182
			2.58	1.0831841908
			2.62	1.0712219472
			2.66	1.0603001474
			2.7	1.0503803695
			2.74	1.0414282135
			2.78	1.033413041
			2.82	1.0263077473
			2.86	1.0200885629
			2.9	1.0147348814
			2.94	1.0102291135
			2.98	1.0065565621
			3.02	1.0037053204
			3.06	1.0016661887
			3.1	1.0004326119
			3.14	1.0000006341
		};
		
		\addplot[
		no marks,
		x filter/.code={\pgfmathparse{\pgfmathresult/pi*180}},
		samples = 2000,
		domain=2:358,
		] table{
			-3.14159265359 0.001 %actually zero
			-3.13530946828 0.0954924452821
			-3.12902628298 0.345505142629
			-3.12274309767 0.65456663829
			-3.11645991236 0.904651346483
			-3.11017672705 1.0002467807
			-3.10389354175 0.904829950405
			-3.09761035644 0.654825126523
			-3.09132717113 0.345709826069
			-3.08504398583 0.0955678830486
			-3.07876080052 0.001 % actually zero
			-3.07247761521 0.0956056317313
			-3.0661944299 0.345982988902
			-3.0599112446 0.655601408326
			-3.05362805929 0.906260475796
			-3.04734487398 1.00222395269
			-3.04106168867 0.906797700283
			-3.03477850337 0.656378917703
			-3.02849531806 0.346598658414
			-3.02221213275 0.0958325418603
			-3.01592894745 0.001 % actually zero
			-3.00964576214 0.0959083381418
			-3.00336257683 0.347147147242
			-2.99707939152 0.657937629094
			-2.99079620622 0.909670081331
			-2.98451302091 1.00619395866
			-2.9782298356 0.910570188333
			-2.9719466503 0.659240328089
			-2.96566346499 0.348178687686
			-2.95938027968 0.0962885211772
			-2.95309709437 0.001 % actually zero
			-2.94681390907 0.0964029679328
			-2.94053072376 0.349006865322
			-2.93424753845 0.66159386837
			-2.92796435315 0.914907276769
			-2.92168116784 1.01218838694
			-2.91539798253 0.916177449549
			-2.90911479722 0.663432153584
			-2.90283161192 0.350462509854
			-2.89654842661 0.0969394585938
			-2.8902652413 0.001 % actually zero
			-2.883982056 0.0970934728892
			-2.87769887069 0.351577012816
			-2.87141568538 0.666599384041
			-2.86513250007 0.922014006516
			-2.85884931477 1.02025528859
			-2.85256612946 0.923664472113
			-2.84628294415 0.668988057457
			-2.83999975885 0.353468483268
			-2.83371657354 0.097790591823
			-2.82743338823 0.001 % actually zero
			-2.82115020292 0.0979854206351
			-2.81486701762 0.354878335548
			-2.80858383231 0.672994624739
			-2.802300647 0.931047764236
			-2.79601746169 1.03046000145
			-2.78973427639 0.933091969913
			-2.78345109108 0.67595314912
			-2.77716790577 0.357221044704
			-2.77088472047 0.0988488489857
			-2.76460153516 0.001 % actually zero
			-2.75831834985 0.0990860908777
			-2.75203516454 0.358937814635
			-2.74575197924 0.680831931108
			-2.73946879393 0.94208259115
			-2.73318560862 1.0428862865
			-2.72690242332 0.944537440107
			-2.72061923801 0.684384771176
			-2.7143360527 0.361751136445
			-2.70805286739 0.100122969901
			-2.70176968209 0.001 % actually zero
			-2.69548649678 0.100404603306
			-2.68920331147 0.363789141393
			-2.68292012617 0.690176458796
			-2.67663694086 0.955210384199
			-2.67035375555 1.05763781056
			-2.66407057024 0.958096537733
			-2.65778738494 0.694353518587
			-2.65150419963 0.367096757357
			-2.64522101432 0.101623662068
			-2.63893782902 0.001 % actually zero
			-2.63265464371 0.101952081052
			-2.6263714584 0.369473322554
			-2.62008827309 0.70110735151
			-2.61380508779 0.970542554318
			-2.60752190248 1.07484002133
			-2.60123871717 0.973884809859
			-2.59495553187 0.705944521568
			-2.58867234656 0.373303655101
			-2.58238916125 0.103363796198
			-2.57610597594 0.001 % actually zero
			-2.56982279064 0.10374185484
			-2.56353960533 0.37603943481
			-2.55725642002 0.71371920109
			-2.55097323471 0.988212087206
			-2.54469004941 1.09464247399
			-2.5384068641 0.992039844381
			-2.53212367879 0.719259033063
			-2.52584049349 0.380426181591
			-2.51955730818 0.105358647571
			-2.51327412287 0.001 % actually zero
			-2.50699093756 0.105789714395
			-2.50070775226 0.383545553081
			-2.49442456695 0.728123841962
			-2.48814138164 1.00837607366
			-2.48185819634 1.11722168537
			-2.47557501103 1.01272390384
			-2.46929182572 0.734416373002
			-2.46300864041 0.388528339913
			-2.45672545511 0.10762619119
			-2.4504422698 0.001 % actually zero
			-2.44415908449 0.108114215504
			-2.43787589919 0.392059883547
			-2.43159271388 0.74445254017
			-2.42530952857 1.03121879466
			-2.41902634326 1.14278461219
			-2.41274315796 1.03612713356
			-2.40645997265 0.751556295464
			-2.40017678734 0.397685058445
			-2.39389360204 0.110187460862
			-2.38761041673 0.001 % actually zero
			-2.38132723142 0.110737053314
			-2.37504404611 0.401662140713
			-2.36876086081 0.762858653177
			-2.3624776755 1.05695546898
			-2.35619449019 1.17157287525
			-2.34991130489 1.06247145712
			-2.34362811958 0.770841862479
			-2.33734493427 0.407983737435
			-2.33106174896 0.113066984993
			-2.32477856366 0.001 % actually zero
			-2.31849537835 0.113683515295
			-2.31221219304 0.412445218213
			-2.30592900773 0.783520856802
			-2.29964582243 1.08583679969
			-2.29336263712 1.20386788402
			-2.28707945181 1.09201530201
			-2.28079626651 0.792462930333
			-2.2745130812 0.419526125249
			-2.26822989589 0.116293315316
			-2.26194671058 0.001 % actually zero
			-2.25566352528 0.116983030856
			-2.24938033997 0.42451721626
			-2.24309715466 0.806647061381
			-2.23681396936 1.11815449235
			-2.23053078405 1.23999705716
			-2.22424759874 1.12505933682
			-2.21796441343 0.816640382706
			-2.21168122813 0.432430596908
			-2.20539804282 0.119899669077
			-2.19911485751 0.001 % actually zero
			-2.19283167221 0.120669839162
			-2.1865484869 0.4380039057
			-2.18026530159 0.832479172276
			-2.17398211628 1.15424796451
			-2.16769893098 1.28034138789
			-2.16141574567 1.16195345037
			-2.15513256036 0.843631281566
			-2.14884937506 0.446834927381
			-2.14256618975 0.123924710896
			-2.13628300444 0.001 % actually zero
			-2.12999981913 0.124783802682
			-2.12371663383 0.453051730635
			-2.11743344852 0.861298892746
			-2.11115026321 1.19451252693
			-2.10486707791 1.32534467187
			-2.0985838926 1.2031052676
			-2.09230070729 0.873735154428
			-2.08601752198 0.46289967792
			-2.07973433668 0.128413507803
			-2.07345115137 0.001 % actually zero
			-2.06716796606 0.129371401682
			-2.06088478075 0.469831480363
			-2.05460159545 0.893434823181
			-2.04831841014 1.23940939662
			-2.04203522483 1.37552480594
			-2.03575203953 1.24899058086
			-2.02946885422 0.907301699074
			-2.02318566891 0.480812347662
			-2.0169024836 0.133418700631
			-2.0106192983 0.001 % actually zero
			-2.00433611299 0.134486955121
			-1.99805292768 0.488542799318
			-1.99176974238 0.929271184606
			-1.98548655707 1.28947800675
			-1.97920337176 1.43148768531
			-1.97292018645 1.30016618648
			-1.96663700115 0.944740269569
			-1.96035381584 0.500792487629
			-1.95407063053 0.139001947676
			-1.94778744523 0.001 % actually zero
			-1.94150425992 0.140194126895
			-1.93522107461 0.509419754036
			-1.9289378893 0.969258592547
			-1.922654704 1.34535121793
			-1.91637151869 1.49394438579
			-1.91008833338 1.35728576446
			-1.90380514808 0.986531617679
			-1.89752196277 0.523098034235
			-1.89123877746 0.145235713652
			-1.88495559215 0.001 % actually zero
			-1.87867240685 0.146567794499
			-1.87238922154 0.532737743677
			-1.86610603623 1.01392743907
			-1.85982285093 1.40777422348
			-1.85353966562 1.56373253149
			-1.84725648031 1.42111963846
			-1.840973295 1.03324251237
			-1.8346901097 0.54803320019
			-1.82840692439 0.15220549995
			-1.82212373908 0.001 % actually zero
			-1.81584055377 0.153696381659
			-1.80955736847 0.558822131913
			-1.80327418316 1.06390461913
			-1.79699099785 1.47762819474
			-1.79070781255 1.64184303786
			-1.78442462724 1.49257952331
			-1.77814144193 1.08554406186
			-1.77185825662 0.575958370646
			-1.76557507132 0.160012643579
			-1.75929188601 0.001 % actually zero
			-1.7530087007 0.161684789819
			-1.7467255154 0.588059102625
			-1.74044233009 1.11993458118
			-1.73415914478 1.55596006091
			-1.72787595947 1.72945381728
			-1.72159277417 1.57274973839
			-1.71530958886 1.14423483969
			-1.70902640355 0.607302603373
			-1.70274321825 0.168777855268
			-1.69646003294 0.001 % actually zero
			-1.69017684763 0.170658109443
			-1.68389366232 0.620909413845
			-1.67761047702 1.18290601836
			-1.67132729171 1.64402029802
			-1.6650441064 1.82797258339
			-1.6587609211 1.66292687834
			-1.65247773579 1.2102703004
			-1.64619455048 0.642579541469
			-1.63991136517 0.178645727117
			-1.63362817987 0.001 % actually zero
			-1.62734499456 0.180766356095
			-1.62106180925 0.657925964144
			-1.61477862395 1.25388598694
			-1.60849543864 1.74331127401
			-1.60221225333 1.93909165907
			-1.59592906802 1.76467065245
			-1.58964588272 1.28480050943
			-1.58336269741 0.682407841472
			-1.5770795121 0.189790524437
			-1.57079632679 0.001 % actually zero
			-1.56451314149 0.192190566624
			-1.55822995618 0.699776424079
			-1.55194677087 1.33416390226
			-1.54566358557 1.85564964712
			-1.53938040026 2.06485878172
			-1.53309721495 1.8798696239
			-1.52681402964 1.36921897633
			-1.52053084434 0.727537638207
			-1.51424765903 0.202423696283
			-1.50796447372 0.001 % actually zero
			-1.50168128842 0.205150719596
			-1.49539810311 0.74727266861
			-1.4891149178 1.42530881202
			-1.48283173249 1.98324767575
			-1.47654854719 2.20776946008
			-1.47026536188 2.01082704487
			-1.46398217657 1.46522648076
			-1.45769899127 0.778885170161
			-1.45141580596 0.216803712025
			-1.44513262065 0.001 % actually zero
			-1.43884943534 0.219916130371
			-1.43256625004 0.80140944617
			-1.42628306473 1.52924472376
			-1.41999987942 2.1288202742
			-1.41371669412 2.37088870647
			-1.40743350881 2.16037411643
			-1.4011503235 1.57491538374
			-1.39486713819 0.837578568883
			-1.38858395289 0.233249084008
			-1.38230076758 0.001 % actually zero
			-1.37601758227 0.236819244404
			-1.36973439697 0.863415747793
			-1.36345121166 1.6483507877
			-1.35716802635 2.29572755941
			-1.35088484104 2.55801331637
			-1.34460165574 2.33202115288
			-1.33831847043 1.70088229002
			-1.33203528512 0.905019119728
			-1.32575209981 0.252155811547
			-1.31946891451 0.001 % actually zero
			-1.3131857292 0.256274159117
			-1.30690254389 0.934823872694
			-1.30061935859 1.78559616218
			-1.29433617328 2.48816699026
			-1.28805298797 2.77389088644
			-1.28176980266 2.5301618623
			-1.27548661736 1.84638049662
			-1.26920343205 0.98296426576
			-1.26292024674 0.2740210477
			-1.25663706144 0.001 % actually zero
			-1.25035387613 0.278801820847
			-1.24407069082 1.01756351255
			-1.23778750551 1.94472398657
			-1.23150432021 2.71143583348
			-1.2252211349 3.02451941708
			-1.21893794959 2.76035318507
			-1.21265476429 2.01552912659
			-1.20637157898 1.07364163938
			-1.20008839367 0.299475660268
			-1.19380520836 0.001 % actually zero
			-1.18752202306 0.305064793501
			-1.18123883775 1.11409177059
			-1.17495565244 2.13050600558
			-1.16867246714 2.97229497937
			-1.16238928183 3.31756324467
			-1.15610609652 3.02970439237
			-1.14982291121 2.2136043734
			-1.14353972591 1.17990811721
			-1.1372565406 0.329329721619
			-1.13097335529 0.001 % actually zero
			-1.12469016999 0.335915990618
			-1.11840698468 1.22757569796
			-1.11212379937 2.3491006369
			-1.10584061406 3.27948142106
			-1.09955742876 3.66293992879
			-1.09327424345 3.34742705269
			-1.08699105814 2.44745187046
			-1.08070787283 1.30547541842
			-1.07442468753 0.364637144142
			-1.06814150222 0.001 % actually zero
			-1.06185831691 0.372468166658
			-1.05557513161 1.36215306327
			-1.0492919463 2.60856544575
			-1.04300876099 3.6444430931
			-1.03672557568 4.07366336828
			-1.03044239038 3.72562661137
			-1.02415920507 2.72608136562
			-1.01787601976 1.45523607041
			-1.01159283446 0.406789255124
			-1.00530964915 0.001 % actually zero
			-0.999026463842 0.416194924063
			-0.992743278534 1.52331215595
			-0.986460093227 2.91960508139
			-0.98017690792 4.08241356533
			-0.973893722613 4.5670794367
			-0.967610537306 4.18046495791
			-0.961327351998 3.06154197435
			-0.955044166691 1.63574421261
			-0.948760981384 0.457653123929
			-0.942477796077 0.001 % actually zero
			-0.93619461077 0.46908069466
			-0.929911425463 1.71845702262
			-0.923628240155 3.29668694051
			-0.917345054848 4.61401884343
			-0.911061869541 5.16671775829
			-0.904778684234 4.7339068477
			-0.898495498927 3.47024016366
			-0.89221231362 1.85594137171
			-0.885929128312 0.519780882847
			-0.879645943005 0.001 % actually zero
			-0.873362757698 0.533848838631
			-0.867079572391 1.95776930728
			-0.860796387084 3.75974667709
			-0.854513201776 5.26774012633
			-0.848230016469 5.90513748558
			-0.841946831162 5.41641099783
			-0.835663645855 3.97497619633
			-0.829380460548 2.12828096866
			-0.823097275241 0.596734953372
			-0.816814089933 0.001 % actually zero
			-0.810530904626 0.614318071299
			-0.804247719319 2.25555887736
			-0.797964534012 4.33686885714
			-0.791681348705 6.08379623554
			-0.785398163397 6.82842712475
			-0.77911497809 6.27119838209
			-0.772831792783 4.60818414241
			-0.766548607476 2.47052306692
			-0.760265422169 0.693608777012
			-0.753982236862 0.001 % actually zero
			-0.747699051554 0.715976882462
			-0.741415866247 2.63244775766
			-0.73513268094 5.0686361796
			-0.728849495633 7.1204642617
			-0.722566310326 8.00355580794
			-0.716283125018 7.36124988125
			-0.709999939711 5.41726274622
			-0.703716754404 2.9086980527
			-0.697433569097 0.817889875654
			-0.69115038379 0.001 % actually zero
			-0.684867198483 0.846942782431
			-0.678584013175 3.11903125523
			-0.672300827868 6.01544906189
			-0.666017642561 8.46475935983
			-0.659734457254 9.53084475661
			-0.653451271947 8.78122661517
			-0.647168086639 6.47369435038
			-0.640884901332 3.48219778435
			-0.634601716025 0.980948850048
			-0.628318530718 0.001 % actually zero
			-0.622035345411 1.01963190334
			-0.615752160104 3.7622791387
			-0.609468974796 7.27038228257
			-0.603185789489 10.2512813702
			-0.596902604182 11.5660805118
			-0.590619418875 10.6787084007
			-0.584336233568 7.88937220688
			-0.578053048261 4.25293697327
			-0.571769862953 1.20073247667
			-0.565486677646 0.001 % actually zero
			-0.559203492339 1.25381051646
			-0.552920307032 4.63729809438
			-0.546637121725 8.98293935963
			-0.540353936417 12.6972312578
			-0.53407075111 14.3618347802
			-0.527787565803 13.2941095158
			-0.521504380496 9.84746783322
			-0.515221195189 5.32277762206
			-0.508938009882 1.50691734907
			-0.502654824574 0.001 % actually zero
			-0.496371639267 1.58250883716
			-0.49008845396 5.87027614593
			-0.483805268653 11.4056979266
			-0.477522083346 16.1716392443
			-0.471238898038 18.3497221747
			-0.464955712731 17.0407051895
			-0.458672527424 12.6647651414
			-0.452389342117 6.86897692359
			-0.44610615681 1.95147371235
			-0.439822971503 0.001 % actually zero
			-0.433539786195 2.06433354252
			-0.427256600888 7.68663960099
			-0.420973415581 14.9930224986
			-0.414690230274 21.3431102142
			-0.408407044967 24.3174770208
			-0.402123859659 22.6784366271
			-0.395840674352 16.9282733175
			-0.389557489045 9.22260071242
			-0.383274303738 2.63225703592
			-0.376991118431 0.001 % actually zero
			-0.370707933124 2.81151381299
			-0.364424747816 10.5218802845
			-0.358141562509 20.6306486669
			-0.351858377202 29.52718949
			-0.345575191895 33.8299393382
			-0.339292006588 31.7318715885
			-0.333008821281 23.8276350316
			-0.326725635973 13.0616420808
			-0.320442450666 3.75183776531
			-0.314159265359 0.001 % actually zero
			-0.307876080052 4.06168292379
			-0.301592894745 15.3090957374
			-0.295309709437 30.2397559024
			-0.28902652413 43.6136697201
			-0.282743338823 50.3698223846
			-0.276460153516 47.6404021017
			-0.270176968209 36.0846120188
			-0.263893782902 19.9600149267
			-0.257610597594 5.78762473442
			-0.251327412287 0.001 % actually zero
			-0.24504422698 6.39307822966
			-0.238761041673 24.3576036402
			-0.232477856366 48.6596483007
			-0.226194671058 71.0166827661
			-0.219911485751 83.0453112207
			-0.213628300444 79.5806276619
			-0.207345115137 61.114484676
			-0.20106192983 34.3005610541
			-0.194778744523 10.099853608
			-0.188495559215 0.001 % actually zero
			-0.182212373908 11.5364162209
			-0.175929188601 44.765352484
			-0.169646003294 91.1863516189
			-0.163362817987 135.872721477
			-0.157079632679 162.447638798
			-0.150796447372 159.409261829
			-0.144513262065 125.578653908
			-0.138230076758 72.4409103132
			-0.131946891451 21.971341432
			-0.125663706144 0.001 % actually zero
			-0.119380520836 26.8332717352
			-0.113097335529 108.157237535
			-0.106814150222 229.683953664
			-0.100530964915 358.293340991
			-0.0942477796077 450.649853173
			-0.0879645943005 467.88259681
			-0.0816814089933 392.61809815
			-0.0753982236862 243.2096966
			-0.069115038379 79.9930950698
			-0.0628318530718 0.001 % actually zero
			-0.0565486677646 119.480133032
			-0.0502654824574 547.077803437
			-0.0439822971503 1353.59728528
			-0.0376991118431 2546.02017841
			-0.0314159265359 4053.18069548
			-0.0251327412287 5728.1684842
			-0.0188495559215 7368.6154666
			-0.0125663706144 8751.51716558
			-0.00628318530718 9675.34392331
			0.0 10000.0
			0.00628318530718 9675.34392331
			0.0125663706144 8751.51716558
			0.0188495559215 7368.6154666
			0.0251327412287 5728.1684842
			0.0314159265359 4053.18069548
			0.0376991118431 2546.02017841
			0.0439822971503 1353.59728528
			0.0502654824574 547.077803437
			0.0565486677646 119.480133032
			0.0628318530718 0.001 % actually zero
			0.069115038379 79.9930950698
			0.0753982236862 243.2096966
			0.0816814089933 392.61809815
			0.0879645943005 467.88259681
			0.0942477796077 450.649853173
			0.100530964915 358.293340991
			0.106814150222 229.683953664
			0.113097335529 108.157237535
			0.119380520836 26.8332717352
			0.125663706144 0.001 % actually zero
			0.131946891451 21.971341432
			0.138230076758 72.4409103132
			0.144513262065 125.578653908
			0.150796447372 159.409261829
			0.157079632679 162.447638798
			0.163362817987 135.872721477
			0.169646003294 91.1863516189
			0.175929188601 44.765352484
			0.182212373908 11.5364162209
			0.188495559215 0.001 % actually zero
			0.194778744523 10.099853608
			0.20106192983 34.3005610541
			0.207345115137 61.114484676
			0.213628300444 79.5806276619
			0.219911485751 83.0453112207
			0.226194671058 71.0166827661
			0.232477856366 48.6596483007
			0.238761041673 24.3576036402
			0.24504422698 6.39307822966
			0.251327412287 0.001 % actually zero
			0.257610597594 5.78762473442
			0.263893782902 19.9600149267
			0.270176968209 36.0846120188
			0.276460153516 47.6404021017
			0.282743338823 50.3698223846
			0.28902652413 43.6136697201
			0.295309709437 30.2397559024
			0.301592894745 15.3090957374
			0.307876080052 4.06168292379
			0.314159265359 0.001 % actually zero
			0.320442450666 3.75183776531
			0.326725635973 13.0616420808
			0.333008821281 23.8276350316
			0.339292006588 31.7318715885
			0.345575191895 33.8299393382
			0.351858377202 29.52718949
			0.358141562509 20.6306486669
			0.364424747816 10.5218802845
			0.370707933124 2.81151381299
			0.376991118431 0.001 % actually zero
			0.383274303738 2.63225703592
			0.389557489045 9.22260071242
			0.395840674352 16.9282733175
			0.402123859659 22.6784366271
			0.408407044967 24.3174770208
			0.414690230274 21.3431102142
			0.420973415581 14.9930224986
			0.427256600888 7.68663960099
			0.433539786195 2.06433354252
			0.439822971503 0.001 % actually zero
			0.44610615681 1.95147371235
			0.452389342117 6.86897692359
			0.458672527424 12.6647651414
			0.464955712731 17.0407051895
			0.471238898038 18.3497221747
			0.477522083346 16.1716392443
			0.483805268653 11.4056979266
			0.49008845396 5.87027614593
			0.496371639267 1.58250883716
			0.502654824574 0.001 % actually zero
			0.508938009882 1.50691734907
			0.515221195189 5.32277762206
			0.521504380496 9.84746783322
			0.527787565803 13.2941095158
			0.53407075111 14.3618347802
			0.540353936417 12.6972312578
			0.546637121725 8.98293935963
			0.552920307032 4.63729809438
			0.559203492339 1.25381051646
			0.565486677646 0.001 % actually zero
			0.571769862953 1.20073247667
			0.578053048261 4.25293697327
			0.584336233568 7.88937220688
			0.590619418875 10.6787084007
			0.596902604182 11.5660805118
			0.603185789489 10.2512813702
			0.609468974796 7.27038228257
			0.615752160104 3.7622791387
			0.622035345411 1.01963190334
			0.628318530718 0.001 % actually zero
			0.634601716025 0.980948850048
			0.640884901332 3.48219778435
			0.647168086639 6.47369435038
			0.653451271947 8.78122661517
			0.659734457254 9.53084475661
			0.666017642561 8.46475935983
			0.672300827868 6.01544906189
			0.678584013175 3.11903125523
			0.684867198483 0.846942782431
			0.69115038379 0.001 % actually zero
			0.697433569097 0.817889875654
			0.703716754404 2.9086980527
			0.709999939711 5.41726274622
			0.716283125018 7.36124988125
			0.722566310326 8.00355580794
			0.728849495633 7.1204642617
			0.73513268094 5.0686361796
			0.741415866247 2.63244775766
			0.747699051554 0.715976882462
			0.753982236862 0.001 % actually zero
			0.760265422169 0.693608777012
			0.766548607476 2.47052306692
			0.772831792783 4.60818414241
			0.77911497809 6.27119838209
			0.785398163397 6.82842712475
			0.791681348705 6.08379623554
			0.797964534012 4.33686885714
			0.804247719319 2.25555887736
			0.810530904626 0.614318071299
			0.816814089933 0.001 % actually zero
			0.823097275241 0.596734953372
			0.829380460548 2.12828096866
			0.835663645855 3.97497619633
			0.841946831162 5.41641099783
			0.848230016469 5.90513748558
			0.854513201776 5.26774012633
			0.860796387084 3.75974667709
			0.867079572391 1.95776930728
			0.873362757698 0.533848838631
			0.879645943005 0.001 % actually zero
			0.885929128312 0.519780882847
			0.89221231362 1.85594137171
			0.898495498927 3.47024016366
			0.904778684234 4.7339068477
			0.911061869541 5.16671775829
			0.917345054848 4.61401884343
			0.923628240155 3.29668694051
			0.929911425463 1.71845702262
			0.93619461077 0.46908069466
			0.942477796077 0.001 % actually zero
			0.948760981384 0.457653123929
			0.955044166691 1.63574421261
			0.961327351998 3.06154197435
			0.967610537306 4.18046495791
			0.973893722613 4.5670794367
			0.98017690792 4.08241356533
			0.986460093227 2.91960508139
			0.992743278534 1.52331215594
			0.999026463842 0.416194924063
			1.00530964915 0.001 % actually zero
			1.01159283446 0.406789255124
			1.01787601976 1.45523607041
			1.02415920507 2.72608136562
			1.03044239038 3.72562661137
			1.03672557568 4.07366336828
			1.04300876099 3.6444430931
			1.0492919463 2.60856544575
			1.05557513161 1.36215306327
			1.06185831691 0.372468166658
			1.06814150222 0.001 % actually zero
			1.07442468753 0.364637144142
			1.08070787283 1.30547541842
			1.08699105814 2.44745187046
			1.09327424345 3.34742705269
			1.09955742876 3.66293992879
			1.10584061406 3.27948142106
			1.11212379937 2.3491006369
			1.11840698468 1.22757569796
			1.12469016999 0.335915990618
			1.13097335529 0.001 % actually zero
			1.1372565406 0.329329721619
			1.14353972591 1.17990811721
			1.14982291121 2.2136043734
			1.15610609652 3.02970439237
			1.16238928183 3.31756324467
			1.16867246714 2.97229497937
			1.17495565244 2.13050600558
			1.18123883775 1.11409177059
			1.18752202306 0.305064793501
			1.19380520836 0.001 % actually zero
			1.20008839367 0.299475660268
			1.20637157898 1.07364163938
			1.21265476429 2.01552912659
			1.21893794959 2.76035318507
			1.2252211349 3.02451941708
			1.23150432021 2.71143583348
			1.23778750551 1.94472398657
			1.24407069082 1.01756351255
			1.25035387613 0.278801820847
			1.25663706144 0.001 % actually zero
			1.26292024674 0.2740210477
			1.26920343205 0.98296426576
			1.27548661736 1.84638049662
			1.28176980266 2.5301618623
			1.28805298797 2.77389088644
			1.29433617328 2.48816699026
			1.30061935859 1.78559616218
			1.30690254389 0.934823872695
			1.3131857292 0.256274159117
			1.31946891451 0.001 % actually zero
			1.32575209981 0.252155811547
			1.33203528512 0.905019119728
			1.33831847043 1.70088229002
			1.34460165574 2.33202115288
			1.35088484104 2.55801331637
			1.35716802635 2.29572755941
			1.36345121166 1.6483507877
			1.36973439697 0.863415747793
			1.37601758227 0.236819244404
			1.38230076758 0.001 % actually zero
			1.38858395289 0.233249084008
			1.39486713819 0.837578568883
			1.4011503235 1.57491538374
			1.40743350881 2.16037411643
			1.41371669412 2.37088870647
			1.41999987942 2.1288202742
			1.42628306473 1.52924472376
			1.43256625004 0.80140944617
			1.43884943534 0.219916130371
			1.44513262065 0.001 % actually zero
			1.45141580596 0.216803712025
			1.45769899127 0.778885170161
			1.46398217657 1.46522648076
			1.47026536188 2.01082704487
			1.47654854719 2.20776946008
			1.48283173249 1.98324767575
			1.4891149178 1.42530881202
			1.49539810311 0.74727266861
			1.50168128842 0.205150719596
			1.50796447372 0.001 % actually zero
			1.51424765903 0.202423696283
			1.52053084434 0.727537638207
			1.52681402964 1.36921897633
			1.53309721495 1.8798696239
			1.53938040026 2.06485878172
			1.54566358557 1.85564964712
			1.55194677087 1.33416390226
			1.55822995618 0.699776424079
			1.56451314149 0.192190566624
			1.57079632679 0.001 % actually zero
			1.5770795121 0.189790524437
			1.58336269741 0.682407841472
			1.58964588272 1.28480050943
			1.59592906802 1.76467065245
			1.60221225333 1.93909165907
			1.60849543864 1.74331127401
			1.61477862395 1.25388598694
			1.62106180925 0.657925964144
			1.62734499456 0.180766356095
			1.63362817987 0.001 % actually zero
			1.63991136517 0.178645727117
			1.64619455048 0.642579541469
			1.65247773579 1.2102703004
			1.6587609211 1.66292687834
			1.6650441064 1.82797258339
			1.67132729171 1.64402029802
			1.67761047702 1.18290601836
			1.68389366232 0.620909413845
			1.69017684763 0.170658109443
			1.69646003294 0.001 % actually zero
			1.70274321825 0.168777855268
			1.70902640355 0.607302603373
			1.71530958886 1.14423483969
			1.72159277417 1.57274973839
			1.72787595947 1.72945381728
			1.73415914478 1.55596006091
			1.74044233009 1.11993458118
			1.7467255154 0.588059102625
			1.7530087007 0.161684789819
			1.75929188601 0.001 % actually zero
			1.76557507132 0.160012643579
			1.77185825662 0.575958370646
			1.77814144193 1.08554406186
			1.78442462724 1.49257952331
			1.79070781255 1.64184303786
			1.79699099785 1.47762819474
			1.80327418316 1.06390461913
			1.80955736847 0.558822131913
			1.81584055377 0.153696381659
			1.82212373908 0.001 % actually zero
			1.82840692439 0.15220549995
			1.8346901097 0.548033200191
			1.840973295 1.03324251237
			1.84725648031 1.42111963846
			1.85353966562 1.56373253149
			1.85982285093 1.40777422348
			1.86610603623 1.01392743907
			1.87238922154 0.532737743677
			1.87867240685 0.146567794499
			1.88495559215 0.001 % actually zero
			1.89123877746 0.145235713652
			1.89752196277 0.523098034235
			1.90380514808 0.986531617679
			1.91008833338 1.35728576446
			1.91637151869 1.49394438579
			1.922654704 1.34535121793
			1.9289378893 0.969258592547
			1.93522107461 0.509419754036
			1.94150425992 0.140194126895
			1.94778744523 0.001 % actually zero
			1.95407063053 0.139001947676
			1.96035381584 0.500792487629
			1.96663700115 0.944740269569
			1.97292018645 1.30016618648
			1.97920337176 1.43148768531
			1.98548655707 1.28947800675
			1.99176974238 0.929271184606
			1.99805292768 0.488542799318
			2.00433611299 0.134486955121
			2.0106192983 0.001 % actually zero
			2.0169024836 0.133418700631
			2.02318566891 0.480812347662
			2.02946885422 0.907301699074
			2.03575203953 1.24899058086
			2.04203522483 1.37552480594
			2.04831841014 1.23940939662
			2.05460159545 0.893434823181
			2.06088478075 0.469831480363
			2.06716796606 0.129371401682
			2.07345115137 0.001 % actually zero
			2.07973433668 0.128413507803
			2.08601752198 0.46289967792
			2.09230070729 0.873735154428
			2.0985838926 1.2031052676
			2.10486707791 1.32534467187
			2.11115026321 1.19451252693
			2.11743344852 0.861298892746
			2.12371663383 0.453051730635
			2.12999981913 0.124783802682
			2.13628300444 0.001 % actually zero
			2.14256618975 0.123924710896
			2.14884937506 0.446834927381
			2.15513256036 0.843631281566
			2.16141574567 1.16195345037
			2.16769893098 1.28034138789
			2.17398211628 1.15424796451
			2.18026530159 0.832479172276
			2.1865484869 0.4380039057
			2.19283167221 0.120669839162
			2.19911485751 0.001 % actually zero
			2.20539804282 0.119899669077
			2.21168122813 0.432430596908
			2.21796441343 0.816640382706
			2.22424759874 1.12505933682
			2.23053078405 1.23999705716
			2.23681396936 1.11815449235
			2.24309715466 0.806647061381
			2.24938033997 0.42451721626
			2.25566352528 0.116983030856
			2.26194671058 0.001 % actually zero
			2.26822989589 0.116293315316
			2.2745130812 0.419526125249
			2.28079626651 0.792462930333
			2.28707945181 1.09201530201
			2.29336263712 1.20386788402
			2.29964582243 1.08583679969
			2.30592900773 0.783520856802
			2.31221219304 0.412445218213
			2.31849537835 0.113683515295
			2.32477856366 0.001 % actually zero
			2.33106174896 0.113066984993
			2.33734493427 0.407983737435
			2.34362811958 0.770841862479
			2.34991130489 1.06247145712
			2.35619449019 1.17157287525
			2.3624776755 1.05695546898
			2.36876086081 0.762858653177
			2.37504404611 0.401662140713
			2.38132723142 0.110737053314
			2.38761041673 0.001 % actually zero
			2.39389360204 0.110187460862
			2.40017678734 0.397685058445
			2.40645997265 0.751556295464
			2.41274315796 1.03612713356
			2.41902634326 1.14278461219
			2.42530952857 1.03121879466
			2.43159271388 0.74445254017
			2.43787589919 0.392059883547
			2.44415908449 0.108114215504
			2.4504422698 0.001 % actually zero
			2.45672545511 0.10762619119
			2.46300864041 0.388528339913
			2.46929182572 0.734416373002
			2.47557501103 1.01272390384
			2.48185819634 1.11722168537
			2.48814138164 1.00837607366
			2.49442456695 0.728123841962
			2.50070775226 0.383545553081
			2.50699093756 0.105789714395
			2.51327412287 0.001 % actually zero
			2.51955730818 0.105358647571
			2.52584049349 0.380426181591
			2.53212367879 0.719259033063
			2.5384068641 0.992039844381
			2.54469004941 1.09464247399
			2.55097323471 0.988212087206
			2.55725642002 0.71371920109
			2.56353960533 0.37603943481
			2.56982279064 0.10374185484
			2.57610597594 0.001 % actually zero
			2.58238916125 0.103363796198
			2.58867234656 0.373303655101
			2.59495553187 0.705944521568
			2.60123871717 0.973884809859
			2.60752190248 1.07484002133
			2.61380508779 0.970542554318
			2.62008827309 0.70110735151
			2.6263714584 0.369473322554
			2.63265464371 0.101952081052
			2.63893782902 0.001 % actually zero
			2.64522101432 0.101623662068
			2.65150419963 0.367096757357
			2.65778738494 0.694353518587
			2.66407057024 0.958096537733
			2.67035375555 1.05763781056
			2.67663694086 0.955210384199
			2.68292012617 0.690176458796
			2.68920331147 0.363789141393
			2.69548649678 0.100404603306
			2.70176968209 0.001 % actually zero
			2.70805286739 0.100122969901
			2.7143360527 0.361751136445
			2.72061923801 0.684384771176
			2.72690242332 0.944537440107
			2.73318560862 1.0428862865
			2.73946879393 0.94208259115
			2.74575197924 0.680831931108
			2.75203516454 0.358937814635
			2.75831834985 0.0990860908777
			2.76460153516 0.001 % actually zero
			2.77088472047 0.0988488489857
			2.77716790577 0.357221044704
			2.78345109108 0.67595314912
			2.78973427639 0.933091969913
			2.79601746169 1.03046000145
			2.802300647 0.931047764236
			2.80858383231 0.672994624739
			2.81486701762 0.354878335548
			2.82115020292 0.0979854206351
			2.82743338823 0.001 % actually zero
			2.83371657354 0.097790591823
			2.83999975885 0.353468483268
			2.84628294415 0.668988057457
			2.85256612946 0.923664472113
			2.85884931477 1.02025528859
			2.86513250007 0.922014006516
			2.87141568538 0.666599384041
			2.87769887069 0.351577012816
			2.883982056 0.0970934728892
			2.8902652413 0.001 % actually zero
			2.89654842661 0.0969394585938
			2.90283161192 0.350462509854
			2.90911479722 0.663432153584
			2.91539798253 0.916177449549
			2.92168116784 1.01218838694
			2.92796435315 0.914907276769
			2.93424753845 0.66159386837
			2.94053072376 0.349006865322
			2.94681390907 0.0964029679328
			2.95309709437 0.001 % actually zero
			2.95938027968 0.0962885211772
			2.96566346499 0.348178687686
			2.9719466503 0.659240328089
			2.9782298356 0.910570188333
			2.98451302091 1.00619395866
			2.99079620622 0.909670081331
			2.99707939152 0.657937629094
			3.00336257683 0.347147147242
			3.00964576214 0.0959083381418
			3.01592894745 0.001 % actually zero
			3.02221213275 0.0958325418603
			3.02849531806 0.346598658414
			3.03477850337 0.656378917703
			3.04106168867 0.906797700283
			3.04734487398 1.00222395269
			3.05362805929 0.906260475796
			3.0599112446 0.655601408326
			3.0661944299 0.345982988902
			3.07247761521 0.0956056317313
			3.07876080052 0.001 % actually zero
			3.08504398583 0.0955678830486
			3.09132717113 0.345709826069
			3.09761035644 0.654825126523
			3.10389354175 0.904829950405
			3.11017672705 1.0002467807
			3.11645991236 0.904651346483
			3.12274309767 0.65456663829
			3.12902628298 0.345505142629
			3.13530946828 0.0954924452821
		};
		\node[anchor=north east, font=\small] at (axis cs: 180, -19) {$\displaystyle\left|\sum_{m=1}^{M} e^{jm\varphi}\right|^2$};
		\node[anchor=north east, text = gray, fill=white, font=\small] (A) at (axis cs: 180, -3) {$\displaystyle\frac{2}{1-\cos(\varphi)}$};
		\path[->,color=gray,smooth] (A.north) edge[out=90,in=0] (axis cs: 1.5, 3);
		\draw[|-|, line width=1pt] (axis cs: -5,-5) -- node[pos=1.05, right, font=\normalsize] {$\displaystyle\propto\frac{1}{M}$} (axis cs: 5,-5);
		\node[anchor=south west, inner sep=0pt, font=\small] at (axis cs: -160, 0) {$10\log_{10}M^2$};
		\node[anchor=south west, inner sep=0pt, font=\small] at (axis cs: -160, -20) {$10\log_{10}M$};
		\end{axis}
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
		\begin{axis}[
		xmin = -180,
		xmax = 180,
		ymin = -50,
		ymax = 10,
		ytick={-40,-20,0},
		yticklabels={$0$,$20$,$40$},
		xlabel={Difference in sine angle $\varphi$ [degree]},
		ylabel = {Average gain $\Exp[G(\varphi)] / |a_3|^2$ [dB]},
		ymajorgrids=true,
		]
		\addplot[
		no marks,
		color=gray,
		x filter/.code={\pgfmathparse{\pgfmathresult/pi*180}},
		y filter/.code={\pgfmathparse{10*log10(\pgfmathresult + .1*(100 - \pgfmathresult)) - 40}},
		] table{
			-3.14159265359 0.00001 %actually zero
			-3.13530946828 0.0954924452821
			-3.12902628298 0.345505142629
			-3.12274309767 0.65456663829
			-3.11645991236 0.904651346483
			-3.11017672705 1.0002467807
			-3.10389354175 0.904829950405
			-3.09761035644 0.654825126523
			-3.09132717113 0.345709826069
			-3.08504398583 0.0955678830486
			-3.07876080052 0.00001 % actually zero
			-3.07247761521 0.0956056317313
			-3.0661944299 0.345982988902
			-3.0599112446 0.655601408326
			-3.05362805929 0.906260475796
			-3.04734487398 1.00222395269
			-3.04106168867 0.906797700283
			-3.03477850337 0.656378917703
			-3.02849531806 0.346598658414
			-3.02221213275 0.0958325418603
			-3.01592894745 0.00001 % actually zero
			-3.00964576214 0.0959083381418
			-3.00336257683 0.347147147242
			-2.99707939152 0.657937629094
			-2.99079620622 0.909670081331
			-2.98451302091 1.00619395866
			-2.9782298356 0.910570188333
			-2.9719466503 0.659240328089
			-2.96566346499 0.348178687686
			-2.95938027968 0.0962885211772
			-2.95309709437 0.00001 % actually zero
			-2.94681390907 0.0964029679328
			-2.94053072376 0.349006865322
			-2.93424753845 0.66159386837
			-2.92796435315 0.914907276769
			-2.92168116784 1.01218838694
			-2.91539798253 0.916177449549
			-2.90911479722 0.663432153584
			-2.90283161192 0.350462509854
			-2.89654842661 0.0969394585938
			-2.8902652413 0.00001 % actually zero
			-2.883982056 0.0970934728892
			-2.87769887069 0.351577012816
			-2.87141568538 0.666599384041
			-2.86513250007 0.922014006516
			-2.85884931477 1.02025528859
			-2.85256612946 0.923664472113
			-2.84628294415 0.668988057457
			-2.83999975885 0.353468483268
			-2.83371657354 0.097790591823
			-2.82743338823 0.00001 % actually zero
			-2.82115020292 0.0979854206351
			-2.81486701762 0.354878335548
			-2.80858383231 0.672994624739
			-2.802300647 0.931047764236
			-2.79601746169 1.03046000145
			-2.78973427639 0.933091969913
			-2.78345109108 0.67595314912
			-2.77716790577 0.357221044704
			-2.77088472047 0.0988488489857
			-2.76460153516 0.00001 % actually zero
			-2.75831834985 0.0990860908777
			-2.75203516454 0.358937814635
			-2.74575197924 0.680831931108
			-2.73946879393 0.94208259115
			-2.73318560862 1.0428862865
			-2.72690242332 0.944537440107
			-2.72061923801 0.684384771176
			-2.7143360527 0.361751136445
			-2.70805286739 0.100122969901
			-2.70176968209 0.00001 % actually zero
			-2.69548649678 0.100404603306
			-2.68920331147 0.363789141393
			-2.68292012617 0.690176458796
			-2.67663694086 0.955210384199
			-2.67035375555 1.05763781056
			-2.66407057024 0.958096537733
			-2.65778738494 0.694353518587
			-2.65150419963 0.367096757357
			-2.64522101432 0.101623662068
			-2.63893782902 0.00001 % actually zero
			-2.63265464371 0.101952081052
			-2.6263714584 0.369473322554
			-2.62008827309 0.70110735151
			-2.61380508779 0.970542554318
			-2.60752190248 1.07484002133
			-2.60123871717 0.973884809859
			-2.59495553187 0.705944521568
			-2.58867234656 0.373303655101
			-2.58238916125 0.103363796198
			-2.57610597594 0.00001 % actually zero
			-2.56982279064 0.10374185484
			-2.56353960533 0.37603943481
			-2.55725642002 0.71371920109
			-2.55097323471 0.988212087206
			-2.54469004941 1.09464247399
			-2.5384068641 0.992039844381
			-2.53212367879 0.719259033063
			-2.52584049349 0.380426181591
			-2.51955730818 0.105358647571
			-2.51327412287 0.00001 % actually zero
			-2.50699093756 0.105789714395
			-2.50070775226 0.383545553081
			-2.49442456695 0.728123841962
			-2.48814138164 1.00837607366
			-2.48185819634 1.11722168537
			-2.47557501103 1.01272390384
			-2.46929182572 0.734416373002
			-2.46300864041 0.388528339913
			-2.45672545511 0.10762619119
			-2.4504422698 0.00001 % actually zero
			-2.44415908449 0.108114215504
			-2.43787589919 0.392059883547
			-2.43159271388 0.74445254017
			-2.42530952857 1.03121879466
			-2.41902634326 1.14278461219
			-2.41274315796 1.03612713356
			-2.40645997265 0.751556295464
			-2.40017678734 0.397685058445
			-2.39389360204 0.110187460862
			-2.38761041673 0.00001 % actually zero
			-2.38132723142 0.110737053314
			-2.37504404611 0.401662140713
			-2.36876086081 0.762858653177
			-2.3624776755 1.05695546898
			-2.35619449019 1.17157287525
			-2.34991130489 1.06247145712
			-2.34362811958 0.770841862479
			-2.33734493427 0.407983737435
			-2.33106174896 0.113066984993
			-2.32477856366 0.00001 % actually zero
			-2.31849537835 0.113683515295
			-2.31221219304 0.412445218213
			-2.30592900773 0.783520856802
			-2.29964582243 1.08583679969
			-2.29336263712 1.20386788402
			-2.28707945181 1.09201530201
			-2.28079626651 0.792462930333
			-2.2745130812 0.419526125249
			-2.26822989589 0.116293315316
			-2.26194671058 0.00001 % actually zero
			-2.25566352528 0.116983030856
			-2.24938033997 0.42451721626
			-2.24309715466 0.806647061381
			-2.23681396936 1.11815449235
			-2.23053078405 1.23999705716
			-2.22424759874 1.12505933682
			-2.21796441343 0.816640382706
			-2.21168122813 0.432430596908
			-2.20539804282 0.119899669077
			-2.19911485751 0.00001 % actually zero
			-2.19283167221 0.120669839162
			-2.1865484869 0.4380039057
			-2.18026530159 0.832479172276
			-2.17398211628 1.15424796451
			-2.16769893098 1.28034138789
			-2.16141574567 1.16195345037
			-2.15513256036 0.843631281566
			-2.14884937506 0.446834927381
			-2.14256618975 0.123924710896
			-2.13628300444 0.00001 % actually zero
			-2.12999981913 0.124783802682
			-2.12371663383 0.453051730635
			-2.11743344852 0.861298892746
			-2.11115026321 1.19451252693
			-2.10486707791 1.32534467187
			-2.0985838926 1.2031052676
			-2.09230070729 0.873735154428
			-2.08601752198 0.46289967792
			-2.07973433668 0.128413507803
			-2.07345115137 0.00001 % actually zero
			-2.06716796606 0.129371401682
			-2.06088478075 0.469831480363
			-2.05460159545 0.893434823181
			-2.04831841014 1.23940939662
			-2.04203522483 1.37552480594
			-2.03575203953 1.24899058086
			-2.02946885422 0.907301699074
			-2.02318566891 0.480812347662
			-2.0169024836 0.133418700631
			-2.0106192983 0.00001 % actually zero
			-2.00433611299 0.134486955121
			-1.99805292768 0.488542799318
			-1.99176974238 0.929271184606
			-1.98548655707 1.28947800675
			-1.97920337176 1.43148768531
			-1.97292018645 1.30016618648
			-1.96663700115 0.944740269569
			-1.96035381584 0.500792487629
			-1.95407063053 0.139001947676
			-1.94778744523 0.00001 % actually zero
			-1.94150425992 0.140194126895
			-1.93522107461 0.509419754036
			-1.9289378893 0.969258592547
			-1.922654704 1.34535121793
			-1.91637151869 1.49394438579
			-1.91008833338 1.35728576446
			-1.90380514808 0.986531617679
			-1.89752196277 0.523098034235
			-1.89123877746 0.145235713652
			-1.88495559215 0.00001 % actually zero
			-1.87867240685 0.146567794499
			-1.87238922154 0.532737743677
			-1.86610603623 1.01392743907
			-1.85982285093 1.40777422348
			-1.85353966562 1.56373253149
			-1.84725648031 1.42111963846
			-1.840973295 1.03324251237
			-1.8346901097 0.54803320019
			-1.82840692439 0.15220549995
			-1.82212373908 0.00001 % actually zero
			-1.81584055377 0.153696381659
			-1.80955736847 0.558822131913
			-1.80327418316 1.06390461913
			-1.79699099785 1.47762819474
			-1.79070781255 1.64184303786
			-1.78442462724 1.49257952331
			-1.77814144193 1.08554406186
			-1.77185825662 0.575958370646
			-1.76557507132 0.160012643579
			-1.75929188601 0.00001 % actually zero
			-1.7530087007 0.161684789819
			-1.7467255154 0.588059102625
			-1.74044233009 1.11993458118
			-1.73415914478 1.55596006091
			-1.72787595947 1.72945381728
			-1.72159277417 1.57274973839
			-1.71530958886 1.14423483969
			-1.70902640355 0.607302603373
			-1.70274321825 0.168777855268
			-1.69646003294 0.00001 % actually zero
			-1.69017684763 0.170658109443
			-1.68389366232 0.620909413845
			-1.67761047702 1.18290601836
			-1.67132729171 1.64402029802
			-1.6650441064 1.82797258339
			-1.6587609211 1.66292687834
			-1.65247773579 1.2102703004
			-1.64619455048 0.642579541469
			-1.63991136517 0.178645727117
			-1.63362817987 0.00001 % actually zero
			-1.62734499456 0.180766356095
			-1.62106180925 0.657925964144
			-1.61477862395 1.25388598694
			-1.60849543864 1.74331127401
			-1.60221225333 1.93909165907
			-1.59592906802 1.76467065245
			-1.58964588272 1.28480050943
			-1.58336269741 0.682407841472
			-1.5770795121 0.189790524437
			-1.57079632679 0.00001 % actually zero
			-1.56451314149 0.192190566624
			-1.55822995618 0.699776424079
			-1.55194677087 1.33416390226
			-1.54566358557 1.85564964712
			-1.53938040026 2.06485878172
			-1.53309721495 1.8798696239
			-1.52681402964 1.36921897633
			-1.52053084434 0.727537638207
			-1.51424765903 0.202423696283
			-1.50796447372 0.00001 % actually zero
			-1.50168128842 0.205150719596
			-1.49539810311 0.74727266861
			-1.4891149178 1.42530881202
			-1.48283173249 1.98324767575
			-1.47654854719 2.20776946008
			-1.47026536188 2.01082704487
			-1.46398217657 1.46522648076
			-1.45769899127 0.778885170161
			-1.45141580596 0.216803712025
			-1.44513262065 0.00001 % actually zero
			-1.43884943534 0.219916130371
			-1.43256625004 0.80140944617
			-1.42628306473 1.52924472376
			-1.41999987942 2.1288202742
			-1.41371669412 2.37088870647
			-1.40743350881 2.16037411643
			-1.4011503235 1.57491538374
			-1.39486713819 0.837578568883
			-1.38858395289 0.233249084008
			-1.38230076758 0.00001 % actually zero
			-1.37601758227 0.236819244404
			-1.36973439697 0.863415747793
			-1.36345121166 1.6483507877
			-1.35716802635 2.29572755941
			-1.35088484104 2.55801331637
			-1.34460165574 2.33202115288
			-1.33831847043 1.70088229002
			-1.33203528512 0.905019119728
			-1.32575209981 0.252155811547
			-1.31946891451 0.00001 % actually zero
			-1.3131857292 0.256274159117
			-1.30690254389 0.934823872694
			-1.30061935859 1.78559616218
			-1.29433617328 2.48816699026
			-1.28805298797 2.77389088644
			-1.28176980266 2.5301618623
			-1.27548661736 1.84638049662
			-1.26920343205 0.98296426576
			-1.26292024674 0.2740210477
			-1.25663706144 0.00001 % actually zero
			-1.25035387613 0.278801820847
			-1.24407069082 1.01756351255
			-1.23778750551 1.94472398657
			-1.23150432021 2.71143583348
			-1.2252211349 3.02451941708
			-1.21893794959 2.76035318507
			-1.21265476429 2.01552912659
			-1.20637157898 1.07364163938
			-1.20008839367 0.299475660268
			-1.19380520836 0.00001 % actually zero
			-1.18752202306 0.305064793501
			-1.18123883775 1.11409177059
			-1.17495565244 2.13050600558
			-1.16867246714 2.97229497937
			-1.16238928183 3.31756324467
			-1.15610609652 3.02970439237
			-1.14982291121 2.2136043734
			-1.14353972591 1.17990811721
			-1.1372565406 0.329329721619
			-1.13097335529 0.00001 % actually zero
			-1.12469016999 0.335915990618
			-1.11840698468 1.22757569796
			-1.11212379937 2.3491006369
			-1.10584061406 3.27948142106
			-1.09955742876 3.66293992879
			-1.09327424345 3.34742705269
			-1.08699105814 2.44745187046
			-1.08070787283 1.30547541842
			-1.07442468753 0.364637144142
			-1.06814150222 0.00001 % actually zero
			-1.06185831691 0.372468166658
			-1.05557513161 1.36215306327
			-1.0492919463 2.60856544575
			-1.04300876099 3.6444430931
			-1.03672557568 4.07366336828
			-1.03044239038 3.72562661137
			-1.02415920507 2.72608136562
			-1.01787601976 1.45523607041
			-1.01159283446 0.406789255124
			-1.00530964915 0.00001 % actually zero
			-0.999026463842 0.416194924063
			-0.992743278534 1.52331215595
			-0.986460093227 2.91960508139
			-0.98017690792 4.08241356533
			-0.973893722613 4.5670794367
			-0.967610537306 4.18046495791
			-0.961327351998 3.06154197435
			-0.955044166691 1.63574421261
			-0.948760981384 0.457653123929
			-0.942477796077 0.00001 % actually zero
			-0.93619461077 0.46908069466
			-0.929911425463 1.71845702262
			-0.923628240155 3.29668694051
			-0.917345054848 4.61401884343
			-0.911061869541 5.16671775829
			-0.904778684234 4.7339068477
			-0.898495498927 3.47024016366
			-0.89221231362 1.85594137171
			-0.885929128312 0.519780882847
			-0.879645943005 0.00001 % actually zero
			-0.873362757698 0.533848838631
			-0.867079572391 1.95776930728
			-0.860796387084 3.75974667709
			-0.854513201776 5.26774012633
			-0.848230016469 5.90513748558
			-0.841946831162 5.41641099783
			-0.835663645855 3.97497619633
			-0.829380460548 2.12828096866
			-0.823097275241 0.596734953372
			-0.816814089933 0.00001 % actually zero
			-0.810530904626 0.614318071299
			-0.804247719319 2.25555887736
			-0.797964534012 4.33686885714
			-0.791681348705 6.08379623554
			-0.785398163397 6.82842712475
			-0.77911497809 6.27119838209
			-0.772831792783 4.60818414241
			-0.766548607476 2.47052306692
			-0.760265422169 0.693608777012
			-0.753982236862 0.00001 % actually zero
			-0.747699051554 0.715976882462
			-0.741415866247 2.63244775766
			-0.73513268094 5.0686361796
			-0.728849495633 7.1204642617
			-0.722566310326 8.00355580794
			-0.716283125018 7.36124988125
			-0.709999939711 5.41726274622
			-0.703716754404 2.9086980527
			-0.697433569097 0.817889875654
			-0.69115038379 0.00001 % actually zero
			-0.684867198483 0.846942782431
			-0.678584013175 3.11903125523
			-0.672300827868 6.01544906189
			-0.666017642561 8.46475935983
			-0.659734457254 9.53084475661
			-0.653451271947 8.78122661517
			-0.647168086639 6.47369435038
			-0.640884901332 3.48219778435
			-0.634601716025 0.980948850048
			-0.628318530718 0.00001 % actually zero
			-0.622035345411 1.01963190334
			-0.615752160104 3.7622791387
			-0.609468974796 7.27038228257
			-0.603185789489 10.2512813702
			-0.596902604182 11.5660805118
			-0.590619418875 10.6787084007
			-0.584336233568 7.88937220688
			-0.578053048261 4.25293697327
			-0.571769862953 1.20073247667
			-0.565486677646 0.00001 % actually zero
			-0.559203492339 1.25381051646
			-0.552920307032 4.63729809438
			-0.546637121725 8.98293935963
			-0.540353936417 12.6972312578
			-0.53407075111 14.3618347802
			-0.527787565803 13.2941095158
			-0.521504380496 9.84746783322
			-0.515221195189 5.32277762206
			-0.508938009882 1.50691734907
			-0.502654824574 0.00001 % actually zero
			-0.496371639267 1.58250883716
			-0.49008845396 5.87027614593
			-0.483805268653 11.4056979266
			-0.477522083346 16.1716392443
			-0.471238898038 18.3497221747
			-0.464955712731 17.0407051895
			-0.458672527424 12.6647651414
			-0.452389342117 6.86897692359
			-0.44610615681 1.95147371235
			-0.439822971503 0.00001 % actually zero
			-0.433539786195 2.06433354252
			-0.427256600888 7.68663960099
			-0.420973415581 14.9930224986
			-0.414690230274 21.3431102142
			-0.408407044967 24.3174770208
			-0.402123859659 22.6784366271
			-0.395840674352 16.9282733175
			-0.389557489045 9.22260071242
			-0.383274303738 2.63225703592
			-0.376991118431 0.00001 % actually zero
			-0.370707933124 2.81151381299
			-0.364424747816 10.5218802845
			-0.358141562509 20.6306486669
			-0.351858377202 29.52718949
			-0.345575191895 33.8299393382
			-0.339292006588 31.7318715885
			-0.333008821281 23.8276350316
			-0.326725635973 13.0616420808
			-0.320442450666 3.75183776531
			-0.314159265359 0.00001 % actually zero
			-0.307876080052 4.06168292379
			-0.301592894745 15.3090957374
			-0.295309709437 30.2397559024
			-0.28902652413 43.6136697201
			-0.282743338823 50.3698223846
			-0.276460153516 47.6404021017
			-0.270176968209 36.0846120188
			-0.263893782902 19.9600149267
			-0.257610597594 5.78762473442
			-0.251327412287 0.00001 % actually zero
			-0.24504422698 6.39307822966
			-0.238761041673 24.3576036402
			-0.232477856366 48.6596483007
			-0.226194671058 71.0166827661
			-0.219911485751 83.0453112207
			-0.213628300444 79.5806276619
			-0.207345115137 61.114484676
			-0.20106192983 34.3005610541
			-0.194778744523 10.099853608
			-0.188495559215 0.00001 % actually zero
			-0.182212373908 11.5364162209
			-0.175929188601 44.765352484
			-0.169646003294 91.1863516189
			-0.163362817987 135.872721477
			-0.157079632679 162.447638798
			-0.150796447372 159.409261829
			-0.144513262065 125.578653908
			-0.138230076758 72.4409103132
			-0.131946891451 21.971341432
			-0.125663706144 0.00001 % actually zero
			-0.119380520836 26.8332717352
			-0.113097335529 108.157237535
			-0.106814150222 229.683953664
			-0.100530964915 358.293340991
			-0.0942477796077 450.649853173
			-0.0879645943005 467.88259681
			-0.0816814089933 392.61809815
			-0.0753982236862 243.2096966
			-0.069115038379 79.9930950698
			-0.0628318530718 0.00001 % actually zero
			-0.0565486677646 119.480133032
			-0.0502654824574 547.077803437
			-0.0439822971503 1353.59728528
			-0.0376991118431 2546.02017841
			-0.0314159265359 4053.18069548
			-0.0251327412287 5728.1684842
			-0.0188495559215 7368.6154666
			-0.0125663706144 8751.51716558
			-0.00628318530718 9675.34392331
			0.0 10000.0
			0.00628318530718 9675.34392331
			0.0125663706144 8751.51716558
			0.0188495559215 7368.6154666
			0.0251327412287 5728.1684842
			0.0314159265359 4053.18069548
			0.0376991118431 2546.02017841
			0.0439822971503 1353.59728528
			0.0502654824574 547.077803437
			0.0565486677646 119.480133032
			0.0628318530718 0.00001 % actually zero
			0.069115038379 79.9930950698
			0.0753982236862 243.2096966
			0.0816814089933 392.61809815
			0.0879645943005 467.88259681
			0.0942477796077 450.649853173
			0.100530964915 358.293340991
			0.106814150222 229.683953664
			0.113097335529 108.157237535
			0.119380520836 26.8332717352
			0.125663706144 0.00001 % actually zero
			0.131946891451 21.971341432
			0.138230076758 72.4409103132
			0.144513262065 125.578653908
			0.150796447372 159.409261829
			0.157079632679 162.447638798
			0.163362817987 135.872721477
			0.169646003294 91.1863516189
			0.175929188601 44.765352484
			0.182212373908 11.5364162209
			0.188495559215 0.00001 % actually zero
			0.194778744523 10.099853608
			0.20106192983 34.3005610541
			0.207345115137 61.114484676
			0.213628300444 79.5806276619
			0.219911485751 83.0453112207
			0.226194671058 71.0166827661
			0.232477856366 48.6596483007
			0.238761041673 24.3576036402
			0.24504422698 6.39307822966
			0.251327412287 0.00001 % actually zero
			0.257610597594 5.78762473442
			0.263893782902 19.9600149267
			0.270176968209 36.0846120188
			0.276460153516 47.6404021017
			0.282743338823 50.3698223846
			0.28902652413 43.6136697201
			0.295309709437 30.2397559024
			0.301592894745 15.3090957374
			0.307876080052 4.06168292379
			0.314159265359 0.00001 % actually zero
			0.320442450666 3.75183776531
			0.326725635973 13.0616420808
			0.333008821281 23.8276350316
			0.339292006588 31.7318715885
			0.345575191895 33.8299393382
			0.351858377202 29.52718949
			0.358141562509 20.6306486669
			0.364424747816 10.5218802845
			0.370707933124 2.81151381299
			0.376991118431 0.00001 % actually zero
			0.383274303738 2.63225703592
			0.389557489045 9.22260071242
			0.395840674352 16.9282733175
			0.402123859659 22.6784366271
			0.408407044967 24.3174770208
			0.414690230274 21.3431102142
			0.420973415581 14.9930224986
			0.427256600888 7.68663960099
			0.433539786195 2.06433354252
			0.439822971503 0.00001 % actually zero
			0.44610615681 1.95147371235
			0.452389342117 6.86897692359
			0.458672527424 12.6647651414
			0.464955712731 17.0407051895
			0.471238898038 18.3497221747
			0.477522083346 16.1716392443
			0.483805268653 11.4056979266
			0.49008845396 5.87027614593
			0.496371639267 1.58250883716
			0.502654824574 0.00001 % actually zero
			0.508938009882 1.50691734907
			0.515221195189 5.32277762206
			0.521504380496 9.84746783322
			0.527787565803 13.2941095158
			0.53407075111 14.3618347802
			0.540353936417 12.6972312578
			0.546637121725 8.98293935963
			0.552920307032 4.63729809438
			0.559203492339 1.25381051646
			0.565486677646 0.00001 % actually zero
			0.571769862953 1.20073247667
			0.578053048261 4.25293697327
			0.584336233568 7.88937220688
			0.590619418875 10.6787084007
			0.596902604182 11.5660805118
			0.603185789489 10.2512813702
			0.609468974796 7.27038228257
			0.615752160104 3.7622791387
			0.622035345411 1.01963190334
			0.628318530718 0.00001 % actually zero
			0.634601716025 0.980948850048
			0.640884901332 3.48219778435
			0.647168086639 6.47369435038
			0.653451271947 8.78122661517
			0.659734457254 9.53084475661
			0.666017642561 8.46475935983
			0.672300827868 6.01544906189
			0.678584013175 3.11903125523
			0.684867198483 0.846942782431
			0.69115038379 0.00001 % actually zero
			0.697433569097 0.817889875654
			0.703716754404 2.9086980527
			0.709999939711 5.41726274622
			0.716283125018 7.36124988125
			0.722566310326 8.00355580794
			0.728849495633 7.1204642617
			0.73513268094 5.0686361796
			0.741415866247 2.63244775766
			0.747699051554 0.715976882462
			0.753982236862 0.00001 % actually zero
			0.760265422169 0.693608777012
			0.766548607476 2.47052306692
			0.772831792783 4.60818414241
			0.77911497809 6.27119838209
			0.785398163397 6.82842712475
			0.791681348705 6.08379623554
			0.797964534012 4.33686885714
			0.804247719319 2.25555887736
			0.810530904626 0.614318071299
			0.816814089933 0.00001 % actually zero
			0.823097275241 0.596734953372
			0.829380460548 2.12828096866
			0.835663645855 3.97497619633
			0.841946831162 5.41641099783
			0.848230016469 5.90513748558
			0.854513201776 5.26774012633
			0.860796387084 3.75974667709
			0.867079572391 1.95776930728
			0.873362757698 0.533848838631
			0.879645943005 0.00001 % actually zero
			0.885929128312 0.519780882847
			0.89221231362 1.85594137171
			0.898495498927 3.47024016366
			0.904778684234 4.7339068477
			0.911061869541 5.16671775829
			0.917345054848 4.61401884343
			0.923628240155 3.29668694051
			0.929911425463 1.71845702262
			0.93619461077 0.46908069466
			0.942477796077 0.00001 % actually zero
			0.948760981384 0.457653123929
			0.955044166691 1.63574421261
			0.961327351998 3.06154197435
			0.967610537306 4.18046495791
			0.973893722613 4.5670794367
			0.98017690792 4.08241356533
			0.986460093227 2.91960508139
			0.992743278534 1.52331215594
			0.999026463842 0.416194924063
			1.00530964915 0.00001 % actually zero
			1.01159283446 0.406789255124
			1.01787601976 1.45523607041
			1.02415920507 2.72608136562
			1.03044239038 3.72562661137
			1.03672557568 4.07366336828
			1.04300876099 3.6444430931
			1.0492919463 2.60856544575
			1.05557513161 1.36215306327
			1.06185831691 0.372468166658
			1.06814150222 0.00001 % actually zero
			1.07442468753 0.364637144142
			1.08070787283 1.30547541842
			1.08699105814 2.44745187046
			1.09327424345 3.34742705269
			1.09955742876 3.66293992879
			1.10584061406 3.27948142106
			1.11212379937 2.3491006369
			1.11840698468 1.22757569796
			1.12469016999 0.335915990618
			1.13097335529 0.00001 % actually zero
			1.1372565406 0.329329721619
			1.14353972591 1.17990811721
			1.14982291121 2.2136043734
			1.15610609652 3.02970439237
			1.16238928183 3.31756324467
			1.16867246714 2.97229497937
			1.17495565244 2.13050600558
			1.18123883775 1.11409177059
			1.18752202306 0.305064793501
			1.19380520836 0.00001 % actually zero
			1.20008839367 0.299475660268
			1.20637157898 1.07364163938
			1.21265476429 2.01552912659
			1.21893794959 2.76035318507
			1.2252211349 3.02451941708
			1.23150432021 2.71143583348
			1.23778750551 1.94472398657
			1.24407069082 1.01756351255
			1.25035387613 0.278801820847
			1.25663706144 0.00001 % actually zero
			1.26292024674 0.2740210477
			1.26920343205 0.98296426576
			1.27548661736 1.84638049662
			1.28176980266 2.5301618623
			1.28805298797 2.77389088644
			1.29433617328 2.48816699026
			1.30061935859 1.78559616218
			1.30690254389 0.934823872695
			1.3131857292 0.256274159117
			1.31946891451 0.00001 % actually zero
			1.32575209981 0.252155811547
			1.33203528512 0.905019119728
			1.33831847043 1.70088229002
			1.34460165574 2.33202115288
			1.35088484104 2.55801331637
			1.35716802635 2.29572755941
			1.36345121166 1.6483507877
			1.36973439697 0.863415747793
			1.37601758227 0.236819244404
			1.38230076758 0.00001 % actually zero
			1.38858395289 0.233249084008
			1.39486713819 0.837578568883
			1.4011503235 1.57491538374
			1.40743350881 2.16037411643
			1.41371669412 2.37088870647
			1.41999987942 2.1288202742
			1.42628306473 1.52924472376
			1.43256625004 0.80140944617
			1.43884943534 0.219916130371
			1.44513262065 0.00001 % actually zero
			1.45141580596 0.216803712025
			1.45769899127 0.778885170161
			1.46398217657 1.46522648076
			1.47026536188 2.01082704487
			1.47654854719 2.20776946008
			1.48283173249 1.98324767575
			1.4891149178 1.42530881202
			1.49539810311 0.74727266861
			1.50168128842 0.205150719596
			1.50796447372 0.00001 % actually zero
			1.51424765903 0.202423696283
			1.52053084434 0.727537638207
			1.52681402964 1.36921897633
			1.53309721495 1.8798696239
			1.53938040026 2.06485878172
			1.54566358557 1.85564964712
			1.55194677087 1.33416390226
			1.55822995618 0.699776424079
			1.56451314149 0.192190566624
			1.57079632679 0.00001 % actually zero
			1.5770795121 0.189790524437
			1.58336269741 0.682407841472
			1.58964588272 1.28480050943
			1.59592906802 1.76467065245
			1.60221225333 1.93909165907
			1.60849543864 1.74331127401
			1.61477862395 1.25388598694
			1.62106180925 0.657925964144
			1.62734499456 0.180766356095
			1.63362817987 0.00001 % actually zero
			1.63991136517 0.178645727117
			1.64619455048 0.642579541469
			1.65247773579 1.2102703004
			1.6587609211 1.66292687834
			1.6650441064 1.82797258339
			1.67132729171 1.64402029802
			1.67761047702 1.18290601836
			1.68389366232 0.620909413845
			1.69017684763 0.170658109443
			1.69646003294 0.00001 % actually zero
			1.70274321825 0.168777855268
			1.70902640355 0.607302603373
			1.71530958886 1.14423483969
			1.72159277417 1.57274973839
			1.72787595947 1.72945381728
			1.73415914478 1.55596006091
			1.74044233009 1.11993458118
			1.7467255154 0.588059102625
			1.7530087007 0.161684789819
			1.75929188601 0.00001 % actually zero
			1.76557507132 0.160012643579
			1.77185825662 0.575958370646
			1.77814144193 1.08554406186
			1.78442462724 1.49257952331
			1.79070781255 1.64184303786
			1.79699099785 1.47762819474
			1.80327418316 1.06390461913
			1.80955736847 0.558822131913
			1.81584055377 0.153696381659
			1.82212373908 0.00001 % actually zero
			1.82840692439 0.15220549995
			1.8346901097 0.548033200191
			1.840973295 1.03324251237
			1.84725648031 1.42111963846
			1.85353966562 1.56373253149
			1.85982285093 1.40777422348
			1.86610603623 1.01392743907
			1.87238922154 0.532737743677
			1.87867240685 0.146567794499
			1.88495559215 0.00001 % actually zero
			1.89123877746 0.145235713652
			1.89752196277 0.523098034235
			1.90380514808 0.986531617679
			1.91008833338 1.35728576446
			1.91637151869 1.49394438579
			1.922654704 1.34535121793
			1.9289378893 0.969258592547
			1.93522107461 0.509419754036
			1.94150425992 0.140194126895
			1.94778744523 0.00001 % actually zero
			1.95407063053 0.139001947676
			1.96035381584 0.500792487629
			1.96663700115 0.944740269569
			1.97292018645 1.30016618648
			1.97920337176 1.43148768531
			1.98548655707 1.28947800675
			1.99176974238 0.929271184606
			1.99805292768 0.488542799318
			2.00433611299 0.134486955121
			2.0106192983 0.00001 % actually zero
			2.0169024836 0.133418700631
			2.02318566891 0.480812347662
			2.02946885422 0.907301699074
			2.03575203953 1.24899058086
			2.04203522483 1.37552480594
			2.04831841014 1.23940939662
			2.05460159545 0.893434823181
			2.06088478075 0.469831480363
			2.06716796606 0.129371401682
			2.07345115137 0.00001 % actually zero
			2.07973433668 0.128413507803
			2.08601752198 0.46289967792
			2.09230070729 0.873735154428
			2.0985838926 1.2031052676
			2.10486707791 1.32534467187
			2.11115026321 1.19451252693
			2.11743344852 0.861298892746
			2.12371663383 0.453051730635
			2.12999981913 0.124783802682
			2.13628300444 0.00001 % actually zero
			2.14256618975 0.123924710896
			2.14884937506 0.446834927381
			2.15513256036 0.843631281566
			2.16141574567 1.16195345037
			2.16769893098 1.28034138789
			2.17398211628 1.15424796451
			2.18026530159 0.832479172276
			2.1865484869 0.4380039057
			2.19283167221 0.120669839162
			2.19911485751 0.00001 % actually zero
			2.20539804282 0.119899669077
			2.21168122813 0.432430596908
			2.21796441343 0.816640382706
			2.22424759874 1.12505933682
			2.23053078405 1.23999705716
			2.23681396936 1.11815449235
			2.24309715466 0.806647061381
			2.24938033997 0.42451721626
			2.25566352528 0.116983030856
			2.26194671058 0.00001 % actually zero
			2.26822989589 0.116293315316
			2.2745130812 0.419526125249
			2.28079626651 0.792462930333
			2.28707945181 1.09201530201
			2.29336263712 1.20386788402
			2.29964582243 1.08583679969
			2.30592900773 0.783520856802
			2.31221219304 0.412445218213
			2.31849537835 0.113683515295
			2.32477856366 0.00001 % actually zero
			2.33106174896 0.113066984993
			2.33734493427 0.407983737435
			2.34362811958 0.770841862479
			2.34991130489 1.06247145712
			2.35619449019 1.17157287525
			2.3624776755 1.05695546898
			2.36876086081 0.762858653177
			2.37504404611 0.401662140713
			2.38132723142 0.110737053314
			2.38761041673 0.00001 % actually zero
			2.39389360204 0.110187460862
			2.40017678734 0.397685058445
			2.40645997265 0.751556295464
			2.41274315796 1.03612713356
			2.41902634326 1.14278461219
			2.42530952857 1.03121879466
			2.43159271388 0.74445254017
			2.43787589919 0.392059883547
			2.44415908449 0.108114215504
			2.4504422698 0.00001 % actually zero
			2.45672545511 0.10762619119
			2.46300864041 0.388528339913
			2.46929182572 0.734416373002
			2.47557501103 1.01272390384
			2.48185819634 1.11722168537
			2.48814138164 1.00837607366
			2.49442456695 0.728123841962
			2.50070775226 0.383545553081
			2.50699093756 0.105789714395
			2.51327412287 0.00001 % actually zero
			2.51955730818 0.105358647571
			2.52584049349 0.380426181591
			2.53212367879 0.719259033063
			2.5384068641 0.992039844381
			2.54469004941 1.09464247399
			2.55097323471 0.988212087206
			2.55725642002 0.71371920109
			2.56353960533 0.37603943481
			2.56982279064 0.10374185484
			2.57610597594 0.00001 % actually zero
			2.58238916125 0.103363796198
			2.58867234656 0.373303655101
			2.59495553187 0.705944521568
			2.60123871717 0.973884809859
			2.60752190248 1.07484002133
			2.61380508779 0.970542554318
			2.62008827309 0.70110735151
			2.6263714584 0.369473322554
			2.63265464371 0.101952081052
			2.63893782902 0.00001 % actually zero
			2.64522101432 0.101623662068
			2.65150419963 0.367096757357
			2.65778738494 0.694353518587
			2.66407057024 0.958096537733
			2.67035375555 1.05763781056
			2.67663694086 0.955210384199
			2.68292012617 0.690176458796
			2.68920331147 0.363789141393
			2.69548649678 0.100404603306
			2.70176968209 0.00001 % actually zero
			2.70805286739 0.100122969901
			2.7143360527 0.361751136445
			2.72061923801 0.684384771176
			2.72690242332 0.944537440107
			2.73318560862 1.0428862865
			2.73946879393 0.94208259115
			2.74575197924 0.680831931108
			2.75203516454 0.358937814635
			2.75831834985 0.0990860908777
			2.76460153516 0.00001 % actually zero
			2.77088472047 0.0988488489857
			2.77716790577 0.357221044704
			2.78345109108 0.67595314912
			2.78973427639 0.933091969913
			2.79601746169 1.03046000145
			2.802300647 0.931047764236
			2.80858383231 0.672994624739
			2.81486701762 0.354878335548
			2.82115020292 0.0979854206351
			2.82743338823 0.00001 % actually zero
			2.83371657354 0.097790591823
			2.83999975885 0.353468483268
			2.84628294415 0.668988057457
			2.85256612946 0.923664472113
			2.85884931477 1.02025528859
			2.86513250007 0.922014006516
			2.87141568538 0.666599384041
			2.87769887069 0.351577012816
			2.883982056 0.0970934728892
			2.8902652413 0.00001 % actually zero
			2.89654842661 0.0969394585938
			2.90283161192 0.350462509854
			2.90911479722 0.663432153584
			2.91539798253 0.916177449549
			2.92168116784 1.01218838694
			2.92796435315 0.914907276769
			2.93424753845 0.66159386837
			2.94053072376 0.349006865322
			2.94681390907 0.0964029679328
			2.95309709437 0.00001 % actually zero
			2.95938027968 0.0962885211772
			2.96566346499 0.348178687686
			2.9719466503 0.659240328089
			2.9782298356 0.910570188333
			2.98451302091 1.00619395866
			2.99079620622 0.909670081331
			2.99707939152 0.657937629094
			3.00336257683 0.347147147242
			3.00964576214 0.0959083381418
			3.01592894745 0.00001 % actually zero
			3.02221213275 0.0958325418603
			3.02849531806 0.346598658414
			3.03477850337 0.656378917703
			3.04106168867 0.906797700283
			3.04734487398 1.00222395269
			3.05362805929 0.906260475796
			3.0599112446 0.655601408326
			3.0661944299 0.345982988902
			3.07247761521 0.0956056317313
			3.07876080052 0.00001 % actually zero
			3.08504398583 0.0955678830486
			3.09132717113 0.345709826069
			3.09761035644 0.654825126523
			3.10389354175 0.904829950405
			3.11017672705 1.0002467807
			3.11645991236 0.904651346483
			3.12274309767 0.65456663829
			3.12902628298 0.345505142629
			3.13530946828 0.0954924452821
		};
		
		\addplot[
		color=black,
		x filter/.code={\pgfmathparse{\pgfmathresult/pi*180}},
		y filter/.code={\pgfmathparse{10*log10(\pgfmathresult + 0.0*(100 - \pgfmathresult)) - 40}},
		] table {
			-3.14	1.0000006341
			-3.1	1.0004326119
			-3.06	1.0016661887
			-3.02	1.0037053204
			-2.98	1.0065565621
			-2.94	1.0102291135
			-2.9	1.0147348814
			-2.86	1.0200885629
			-2.82	1.0263077473
			-2.78	1.033413041
			-2.74	1.0414282135
			-2.7	1.0503803695
			-2.66	1.0603001474
			-2.62	1.0712219472
			-2.58	1.0831841908
			-2.54	1.0962296182
			-2.5	1.1104056238
			-2.46	1.1257646368
			-2.42	1.1423645522
			-2.38	1.1602692177
			-2.34	1.1795489846
			-2.3	1.2002813306
			-2.26	1.2225515652
			-2.22	1.2464536283
			-2.18	1.2720909964
			-2.14	1.2995777125
			-2.1	1.3290395569
			-2.06	1.3606153828
			-2.02	1.3944586413
			-1.98	1.4307391273
			-1.94	1.4696449824
			-1.9	1.5113849985
			-1.86	1.5561912744
			-1.82	1.6043222881
			-1.78	1.6560664591
			-1.74	1.7117462928
			-1.7	1.771723218
			-1.66	1.8364032507
			-1.62	1.9062436517
			-1.58	1.9817607789
			-1.54	2.0635393887
			-1.5	2.1522436964
			-1.46	2.2486305891
			-1.42	2.3535654802
			-1.38	2.4680414281
			-1.34	2.5932023095
			-1.3	2.7303710604
			-1.26	2.8810842905
			-1.22	3.0471349714
			-1.18	3.2306254211
			-1.14	3.4340335275
			-1.1	3.660296126
			-1.06	3.9129148086
			-1.02	4.196091331
			-0.98	4.5149024751
			-0.94	4.8755280734
			-0.9	5.2855515005
			-0.86	5.7543601994
			-0.82	6.2936861926
			-0.78	6.918345419
			-0.74	7.6472640929
			-0.7	8.5049268698
			-0.66	9.5234572238
			-0.62	10.7456663218
			-0.58	12.2296221564
			-0.54	14.0556712747
			-0.5	16.3375417006
			-0.46	19.2404815161
			-0.42	23.0120310026
			-0.38	28.0365848855
			-0.34	34.9373449987
			-0.3	44.7792831518
			-0.26	59.5060606626
			-0.22	82.9787696511
			-0.18	123.7906641519
			-0.14	204.4152929073
			-0.1	400.3335000662
			-0.06	1111.444504453
			-0.02	10000.333339999
			-0.001	4000000.333396
			0.001	4000000.333396
			0.02	10000.333339999
			0.06	1111.444504453
			0.1	400.3335000662
			0.14	204.4152929073
			0.18	123.7906641519
			0.22	82.9787696511
			0.26	59.5060606626
			0.3	44.7792831518
			0.34	34.9373449987
			0.38	28.0365848855
			0.42	23.0120310026
			0.46	19.2404815161
			0.5	16.3375417006
			0.54	14.0556712747
			0.58	12.2296221564
			0.62	10.7456663218
			0.66	9.5234572238
			0.7	8.5049268698
			0.74	7.6472640929
			0.78	6.918345419
			0.82	6.2936861926
			0.86	5.7543601994
			0.9	5.2855515005
			0.94	4.8755280734
			0.98	4.5149024751
			1.02	4.196091331
			1.06	3.9129148086
			1.1	3.660296126
			1.14	3.4340335275
			1.18	3.2306254211
			1.22	3.0471349714
			1.26	2.8810842905
			1.3	2.7303710604
			1.34	2.5932023095
			1.38	2.4680414281
			1.42	2.3535654802
			1.46	2.2486305891
			1.5	2.1522436964
			1.54	2.0635393887
			1.58	1.9817607789
			1.62	1.9062436517
			1.66	1.8364032507
			1.7	1.771723218
			1.74	1.7117462928
			1.78	1.6560664591
			1.82	1.6043222881
			1.86	1.5561912744
			1.9	1.5113849985
			1.94	1.4696449824
			1.98	1.4307391273
			2.02	1.3944586413
			2.06	1.3606153828
			2.1	1.3290395569
			2.14	1.2995777125
			2.18	1.2720909964
			2.22	1.2464536283
			2.26	1.2225515652
			2.3	1.2002813306
			2.34	1.1795489846
			2.38	1.1602692177
			2.42	1.1423645522
			2.46	1.1257646368
			2.5	1.1104056238
			2.54	1.0962296182
			2.58	1.0831841908
			2.62	1.0712219472
			2.66	1.0603001474
			2.7	1.0503803695
			2.74	1.0414282135
			2.78	1.033413041
			2.82	1.0263077473
			2.86	1.0200885629
			2.9	1.0147348814
			2.94	1.0102291135
			2.98	1.0065565621
			3.02	1.0037053204
			3.06	1.0016661887
			3.1	1.0004326119
			3.14	1.0000006341
		};
		
		\addplot[
		color=black,
		x filter/.code={\pgfmathparse{\pgfmathresult/pi*180}},
		y filter/.code={\pgfmathparse{10*log10(\pgfmathresult + .1*(100 - \pgfmathresult)) - 40}},
		] table {
			-3.14	1.0000006341
			-3.1	1.0004326119
			-3.06	1.0016661887
			-3.02	1.0037053204
			-2.98	1.0065565621
			-2.94	1.0102291135
			-2.9	1.0147348814
			-2.86	1.0200885629
			-2.82	1.0263077473
			-2.78	1.033413041
			-2.74	1.0414282135
			-2.7	1.0503803695
			-2.66	1.0603001474
			-2.62	1.0712219472
			-2.58	1.0831841908
			-2.54	1.0962296182
			-2.5	1.1104056238
			-2.46	1.1257646368
			-2.42	1.1423645522
			-2.38	1.1602692177
			-2.34	1.1795489846
			-2.3	1.2002813306
			-2.26	1.2225515652
			-2.22	1.2464536283
			-2.18	1.2720909964
			-2.14	1.2995777125
			-2.1	1.3290395569
			-2.06	1.3606153828
			-2.02	1.3944586413
			-1.98	1.4307391273
			-1.94	1.4696449824
			-1.9	1.5113849985
			-1.86	1.5561912744
			-1.82	1.6043222881
			-1.78	1.6560664591
			-1.74	1.7117462928
			-1.7	1.771723218
			-1.66	1.8364032507
			-1.62	1.9062436517
			-1.58	1.9817607789
			-1.54	2.0635393887
			-1.5	2.1522436964
			-1.46	2.2486305891
			-1.42	2.3535654802
			-1.38	2.4680414281
			-1.34	2.5932023095
			-1.3	2.7303710604
			-1.26	2.8810842905
			-1.22	3.0471349714
			-1.18	3.2306254211
			-1.14	3.4340335275
			-1.1	3.660296126
			-1.06	3.9129148086
			-1.02	4.196091331
			-0.98	4.5149024751
			-0.94	4.8755280734
			-0.9	5.2855515005
			-0.86	5.7543601994
			-0.82	6.2936861926
			-0.78	6.918345419
			-0.74	7.6472640929
			-0.7	8.5049268698
			-0.66	9.5234572238
			-0.62	10.7456663218
			-0.58	12.2296221564
			-0.54	14.0556712747
			-0.5	16.3375417006
			-0.46	19.2404815161
			-0.42	23.0120310026
			-0.38	28.0365848855
			-0.34	34.9373449987
			-0.3	44.7792831518
			-0.26	59.5060606626
			-0.22	82.9787696511
			-0.18	123.7906641519
			-0.14	204.4152929073
			-0.1	400.3335000662
			-0.06	1111.444504453
			-0.02	10000.333339999
			-0.001	4000000.333396
			0.001	4000000.333396
			0.02	10000.333339999
			0.06	1111.444504453
			0.1	400.3335000662
			0.14	204.4152929073
			0.18	123.7906641519
			0.22	82.9787696511
			0.26	59.5060606626
			0.3	44.7792831518
			0.34	34.9373449987
			0.38	28.0365848855
			0.42	23.0120310026
			0.46	19.2404815161
			0.5	16.3375417006
			0.54	14.0556712747
			0.58	12.2296221564
			0.62	10.7456663218
			0.66	9.5234572238
			0.7	8.5049268698
			0.74	7.6472640929
			0.78	6.918345419
			0.82	6.2936861926
			0.86	5.7543601994
			0.9	5.2855515005
			0.94	4.8755280734
			0.98	4.5149024751
			1.02	4.196091331
			1.06	3.9129148086
			1.1	3.660296126
			1.14	3.4340335275
			1.18	3.2306254211
			1.22	3.0471349714
			1.26	2.8810842905
			1.3	2.7303710604
			1.34	2.5932023095
			1.38	2.4680414281
			1.42	2.3535654802
			1.46	2.2486305891
			1.5	2.1522436964
			1.54	2.0635393887
			1.58	1.9817607789
			1.62	1.9062436517
			1.66	1.8364032507
			1.7	1.771723218
			1.74	1.7117462928
			1.78	1.6560664591
			1.82	1.6043222881
			1.86	1.5561912744
			1.9	1.5113849985
			1.94	1.4696449824
			1.98	1.4307391273
			2.02	1.3944586413
			2.06	1.3606153828
			2.1	1.3290395569
			2.14	1.2995777125
			2.18	1.2720909964
			2.22	1.2464536283
			2.26	1.2225515652
			2.3	1.2002813306
			2.34	1.1795489846
			2.38	1.1602692177
			2.42	1.1423645522
			2.46	1.1257646368
			2.5	1.1104056238
			2.54	1.0962296182
			2.58	1.0831841908
			2.62	1.0712219472
			2.66	1.0603001474
			2.7	1.0503803695
			2.74	1.0414282135
			2.78	1.033413041
			2.82	1.0263077473
			2.86	1.0200885629
			2.9	1.0147348814
			2.94	1.0102291135
			2.98	1.0065565621
			3.02	1.0037053204
			3.06	1.0016661887
			3.1	1.0004326119
			3.14	1.0000006341
		};
		
		\addplot[
		color=black,
		x filter/.code={\pgfmathparse{\pgfmathresult/pi*180}},
		y filter/.code={\pgfmathparse{10*log10(\pgfmathresult + .3*(100 - \pgfmathresult)) - 40}},
		] table {
			-3.14	1.0000006341
			-3.1	1.0004326119
			-3.06	1.0016661887
			-3.02	1.0037053204
			-2.98	1.0065565621
			-2.94	1.0102291135
			-2.9	1.0147348814
			-2.86	1.0200885629
			-2.82	1.0263077473
			-2.78	1.033413041
			-2.74	1.0414282135
			-2.7	1.0503803695
			-2.66	1.0603001474
			-2.62	1.0712219472
			-2.58	1.0831841908
			-2.54	1.0962296182
			-2.5	1.1104056238
			-2.46	1.1257646368
			-2.42	1.1423645522
			-2.38	1.1602692177
			-2.34	1.1795489846
			-2.3	1.2002813306
			-2.26	1.2225515652
			-2.22	1.2464536283
			-2.18	1.2720909964
			-2.14	1.2995777125
			-2.1	1.3290395569
			-2.06	1.3606153828
			-2.02	1.3944586413
			-1.98	1.4307391273
			-1.94	1.4696449824
			-1.9	1.5113849985
			-1.86	1.5561912744
			-1.82	1.6043222881
			-1.78	1.6560664591
			-1.74	1.7117462928
			-1.7	1.771723218
			-1.66	1.8364032507
			-1.62	1.9062436517
			-1.58	1.9817607789
			-1.54	2.0635393887
			-1.5	2.1522436964
			-1.46	2.2486305891
			-1.42	2.3535654802
			-1.38	2.4680414281
			-1.34	2.5932023095
			-1.3	2.7303710604
			-1.26	2.8810842905
			-1.22	3.0471349714
			-1.18	3.2306254211
			-1.14	3.4340335275
			-1.1	3.660296126
			-1.06	3.9129148086
			-1.02	4.196091331
			-0.98	4.5149024751
			-0.94	4.8755280734
			-0.9	5.2855515005
			-0.86	5.7543601994
			-0.82	6.2936861926
			-0.78	6.918345419
			-0.74	7.6472640929
			-0.7	8.5049268698
			-0.66	9.5234572238
			-0.62	10.7456663218
			-0.58	12.2296221564
			-0.54	14.0556712747
			-0.5	16.3375417006
			-0.46	19.2404815161
			-0.42	23.0120310026
			-0.38	28.0365848855
			-0.34	34.9373449987
			-0.3	44.7792831518
			-0.26	59.5060606626
			-0.22	82.9787696511
			-0.18	123.7906641519
			-0.14	204.4152929073
			-0.1	400.3335000662
			-0.06	1111.444504453
			-0.02	10000.333339999
			-0.001	4000000.333396
			0.001	4000000.333396
			0.02	10000.333339999
			0.06	1111.444504453
			0.1	400.3335000662
			0.14	204.4152929073
			0.18	123.7906641519
			0.22	82.9787696511
			0.26	59.5060606626
			0.3	44.7792831518
			0.34	34.9373449987
			0.38	28.0365848855
			0.42	23.0120310026
			0.46	19.2404815161
			0.5	16.3375417006
			0.54	14.0556712747
			0.58	12.2296221564
			0.62	10.7456663218
			0.66	9.5234572238
			0.7	8.5049268698
			0.74	7.6472640929
			0.78	6.918345419
			0.82	6.2936861926
			0.86	5.7543601994
			0.9	5.2855515005
			0.94	4.8755280734
			0.98	4.5149024751
			1.02	4.196091331
			1.06	3.9129148086
			1.1	3.660296126
			1.14	3.4340335275
			1.18	3.2306254211
			1.22	3.0471349714
			1.26	2.8810842905
			1.3	2.7303710604
			1.34	2.5932023095
			1.38	2.4680414281
			1.42	2.3535654802
			1.46	2.2486305891
			1.5	2.1522436964
			1.54	2.0635393887
			1.58	1.9817607789
			1.62	1.9062436517
			1.66	1.8364032507
			1.7	1.771723218
			1.74	1.7117462928
			1.78	1.6560664591
			1.82	1.6043222881
			1.86	1.5561912744
			1.9	1.5113849985
			1.94	1.4696449824
			1.98	1.4307391273
			2.02	1.3944586413
			2.06	1.3606153828
			2.1	1.3290395569
			2.14	1.2995777125
			2.18	1.2720909964
			2.22	1.2464536283
			2.26	1.2225515652
			2.3	1.2002813306
			2.34	1.1795489846
			2.38	1.1602692177
			2.42	1.1423645522
			2.46	1.1257646368
			2.5	1.1104056238
			2.54	1.0962296182
			2.58	1.0831841908
			2.62	1.0712219472
			2.66	1.0603001474
			2.7	1.0503803695
			2.74	1.0414282135
			2.78	1.033413041
			2.82	1.0263077473
			2.86	1.0200885629
			2.9	1.0147348814
			2.94	1.0102291135
			2.98	1.0065565621
			3.02	1.0037053204
			3.06	1.0016661887
			3.1	1.0004326119
			3.14	1.0000006341
		};
		
		\addplot[
		color=black,
		samples=600,
		x filter/.code={\pgfmathparse{\pgfmathresult/pi*180}},
		y filter/.code={\pgfmathparse{10*log10(\pgfmathresult + .9*(100 - \pgfmathresult)) - 40}},
		] table {
			-3.14	1.0000006341
			-3.1	1.0004326119
			-3.06	1.0016661887
			-3.02	1.0037053204
			-2.98	1.0065565621
			-2.94	1.0102291135
			-2.9	1.0147348814
			-2.86	1.0200885629
			-2.82	1.0263077473
			-2.78	1.033413041
			-2.74	1.0414282135
			-2.7	1.0503803695
			-2.66	1.0603001474
			-2.62	1.0712219472
			-2.58	1.0831841908
			-2.54	1.0962296182
			-2.5	1.1104056238
			-2.46	1.1257646368
			-2.42	1.1423645522
			-2.38	1.1602692177
			-2.34	1.1795489846
			-2.3	1.2002813306
			-2.26	1.2225515652
			-2.22	1.2464536283
			-2.18	1.2720909964
			-2.14	1.2995777125
			-2.1	1.3290395569
			-2.06	1.3606153828
			-2.02	1.3944586413
			-1.98	1.4307391273
			-1.94	1.4696449824
			-1.9	1.5113849985
			-1.86	1.5561912744
			-1.82	1.6043222881
			-1.78	1.6560664591
			-1.74	1.7117462928
			-1.7	1.771723218
			-1.66	1.8364032507
			-1.62	1.9062436517
			-1.58	1.9817607789
			-1.54	2.0635393887
			-1.5	2.1522436964
			-1.46	2.2486305891
			-1.42	2.3535654802
			-1.38	2.4680414281
			-1.34	2.5932023095
			-1.3	2.7303710604
			-1.26	2.8810842905
			-1.22	3.0471349714
			-1.18	3.2306254211
			-1.14	3.4340335275
			-1.1	3.660296126
			-1.06	3.9129148086
			-1.02	4.196091331
			-0.98	4.5149024751
			-0.94	4.8755280734
			-0.9	5.2855515005
			-0.86	5.7543601994
			-0.82	6.2936861926
			-0.78	6.918345419
			-0.74	7.6472640929
			-0.7	8.5049268698
			-0.66	9.5234572238
			-0.62	10.7456663218
			-0.58	12.2296221564
			-0.54	14.0556712747
			-0.5	16.3375417006
			-0.46	19.2404815161
			-0.42	23.0120310026
			-0.38	28.0365848855
			-0.34	34.9373449987
			-0.3	44.7792831518
			-0.26	59.5060606626
			-0.22	82.9787696511
			-0.18	123.7906641519
			-0.14	204.4152929073
			-0.1	400.3335000662
			-0.06	1111.444504453
			-0.02	10000.333339999
			-0.001	4000000.333396
			0.001	4000000.333396
			0.02	10000.333339999
			0.06	1111.444504453
			0.1	400.3335000662
			0.14	204.4152929073
			0.18	123.7906641519
			0.22	82.9787696511
			0.26	59.5060606626
			0.3	44.7792831518
			0.34	34.9373449987
			0.38	28.0365848855
			0.42	23.0120310026
			0.46	19.2404815161
			0.5	16.3375417006
			0.54	14.0556712747
			0.58	12.2296221564
			0.62	10.7456663218
			0.66	9.5234572238
			0.7	8.5049268698
			0.74	7.6472640929
			0.78	6.918345419
			0.82	6.2936861926
			0.86	5.7543601994
			0.9	5.2855515005
			0.94	4.8755280734
			0.98	4.5149024751
			1.02	4.196091331
			1.06	3.9129148086
			1.1	3.660296126
			1.14	3.4340335275
			1.18	3.2306254211
			1.22	3.0471349714
			1.26	2.8810842905
			1.3	2.7303710604
			1.34	2.5932023095
			1.38	2.4680414281
			1.42	2.3535654802
			1.46	2.2486305891
			1.5	2.1522436964
			1.54	2.0635393887
			1.58	1.9817607789
			1.62	1.9062436517
			1.66	1.8364032507
			1.7	1.771723218
			1.74	1.7117462928
			1.78	1.6560664591
			1.82	1.6043222881
			1.86	1.5561912744
			1.9	1.5113849985
			1.94	1.4696449824
			1.98	1.4307391273
			2.02	1.3944586413
			2.06	1.3606153828
			2.1	1.3290395569
			2.14	1.2995777125
			2.18	1.2720909964
			2.22	1.2464536283
			2.26	1.2225515652
			2.3	1.2002813306
			2.34	1.1795489846
			2.38	1.1602692177
			2.42	1.1423645522
			2.46	1.1257646368
			2.5	1.1104056238
			2.54	1.0962296182
			2.58	1.0831841908
			2.62	1.0712219472
			2.66	1.0603001474
			2.7	1.0503803695
			2.74	1.0414282135
			2.78	1.033413041
			2.82	1.0263077473
			2.86	1.0200885629
			2.9	1.0147348814
			2.94	1.0102291135
			2.98	1.0065565621
			3.02	1.0037053204
			3.06	1.0016661887
			3.1	1.0004326119
			3.14	1.0000006341
		};
		
		\node[anchor=north east,font=\small,inner sep=0pt] at (axis cs: 75,-36) {$\eta=0$};
		\node[anchor=north east,font=\small] at (axis cs: 180,-28.7) {$\eta=0.1$};
		\node[anchor=north east,font=\small] at (axis cs: 180,-24.2) {$\eta=0.3$};
		\node[anchor=north east,font=\small] at (axis cs: 180,-19.6) {$\eta=0.9$};
		\node[anchor=south west, inner sep=0pt, font=\small] at (axis cs: -160, 0) {$10\log_{10}M^2$};
		\node[anchor=south, align=center, font=\footnotesize, text width=3cm, inner sep=0pt] at (axis cs: -100,-20) {\setlength{\baselineskip}{0pt}Spatially-uncorr.\ distortion would give the constant array gain $10\log_{10}M$.\par};
		\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\begin{axis}[
			xmin=0,
			xmax=1,
			ymax=3,
			xlabel={Degree of amplifier deviation $\eta$},
			ylabel={Average maximum gain $\Exp[G(0)]$ [dB]},
			ytick={-20,0},
			yticklabels={$20$, $40$},
			ymajorgrids=true,
			extra y ticks={-15,-10,-5},
			extra y tick labels={$25$, $30$, $35$},
			extra y tick style={grid=none,},
			]
			\addplot[domain=0:1,samples=80] {10*log10(1-x*(1-1/100))};
			\node[anchor=south west, inner sep=0pt, font=\small] at (axis cs: 0.05, 0) {$10\log_{10}M^2$};
			\node[anchor=south west, inner sep=0pt, font=\small] at (axis cs: 0.05, -20) {$10\log_{10}M$};
			\end{axis}
			\end{tikzpicture}

==> illustrationer/receiver_model_symbol_sampled.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'receiver_model_symbol_sampled.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250.47186209bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15647093)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{receiver_model_symbol_sampled.pdf}}%
    \put(0.6767936,0.03752038){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p^*(-\tau)$}}}%
    \put(0.48133313,0.06953943){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y_m(t)$}}}%
    \put(0.16870445,0.06953943){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_m(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{receiver_model_symbol_sampled.pdf}}%
    \put(0.8603105,0.12682799){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t=nT$}}}%
    \put(0.31270507,0.11128808){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textsc{lna}}}}%
    \put(1.00366688,0.06953943){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$y_m[n]$}}}%
  \end{picture}%
\endgroup%


==> illustrationer/setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{171.15722072bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61591825)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{setup.pdf}}%
    \put(0.29875557,0.03037639){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{served users}}}%
    \put(0.88288591,0.127712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{blocker}}}%
    \put(0.69359198,0.53673878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{base station}}}%
  \end{picture}%
\endgroup%

